X-QUEST: A Comprehensive X-ray Study of Local ULIRGs and QSOs

We present results from the X-ray portion of a multi-wavelength study of local ULIRGs and QSOs called QUEST (Quasar-ULIRG Evolution STudy). The data consist of new and archival X-ray data on 40 ULIRGs and 26 PG QSOs taken with Chandra and XMM-Newton. A combination of traditional and hardness ratio spectral fitting methods is used to characterize the X-ray properties of these objects. The absorption-corrected 2-10 keV to bolometric luminosity ratios of the ULIRGs and PG QSOs suggest that the likelihood for dominant nuclear activity increases along the merger sequence from "cool" ULIRGs, "warm" ULIRGs, infrared-bright QSOs, and infrared-faint QSOs. The starburst dominates the total power in ULIRGs prior to the merger, and this is followed by rapid black hole growth during and after coalescence. These results are in general agreement with those obtained in the mid-infrared with Spitzer and recent numerical simulations.

==> (inline-0) <==
\begin{deluxetable}{clcccrcl}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablecaption{The Sample}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$z$} & \colhead{log($\frac{L_{bol}}{L_\sun}$)} & \colhead{Type} & \colhead{IC} & \colhead{NS} &\colhead{N$_{\rm H,~Gal}$}& \colhead{Ref} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\startdata
\cutinhead{ULIRGs}
                 F00091$-$0738  & 0.118  & 12.36  &  HII  &   IIIb  &     2.31  &      3.23&1 \\
                 F00188$-$0856  & 0.128  & 12.43  &    L  &      V  &$<$  0.34  &      3.21&2  \\
%%                 F00397$-$1312  & 0.262  & 12.96  &  HII  &      V  &$<$  0.61  &      2 \\
              F00456$-$2904:SW  & 0.110  & 12.29  &  HII  &   IIIa  &    22.80  &      1.68&1  \\
%%                 F00482$-$2721  & 0.129  & 12.09  &    L  &   IIIb  &     7.39  &      1 \\
                 F01004$-$2237  & 0.118  & 12.36  &  HII  &      V  &$<$  0.32  &      1.58&2 \\
              F01166$-$0844:SE  & 0.118  & 12.15  &  HII  &   IIIb  &    10.78  &      4.67&1 \\
%%              F01199$-$2307:SW  & 0.156  & 12.35  &  HII  &   IIIa  &    22.47  &      1 & \\
%%                 F01298$-$0744  & 0.136  & 12.42  &  HII  &    IVb  &$<$  2.41  &      1 \\
%%                 F01355$-$1814  & 0.192  & 12.53  &  HII  &   IIIb  &     6.45  &      1 \\
%%                 F01494$-$1845  & 0.158  & 12.32  & none  &    IVa  &$<$  2.73  &      1 \\
                  PG0157$+$001  & 0.163  & 12.69  &   S1  &    IVb  &$<$  0.42  &      2.56&2, 3, 4 \\
                 F02021$-$2103  & 0.116  & 12.13  & none  &    IVa  &$<$  0.32  &      1.55&1\\
%%                 F03250$+$1606  & 0.129  & 12.17  &    L  &    IVb  &$<$  0.35  &      2 \\
              IRAS03521$+$0028  & 0.152  & 12.62  &    L  &   IIIb  &     3.86  &      12.5&2 \\
                 F04103$-$2838  & 0.117  & 12.30  &    L  &    IVb  &$<$  0.32  &      2.45&2, 5 \\
%%                 F04313$-$1649  & 0.268  & 12.70  &    L  &    IVa  &$<$  0.62  &      2 \\
                 F05024$-$1941  & 0.192  & 12.43  &   S2  &   IIIb  &     3.29  &      3.78&\nodata \\
                 F05189$-$2524  & 0.043  & 12.22  &   S2  &    IVb  &$<$  0.13  &      1.92&6, 7, 8 \\
                 F07598$+$6508  & 0.148  & 12.58  &   S1  &    IVb  &$<$  0.39  &      4.32&7  \\
                 F08572$+$3915  & 0.058  & 12.22  &    L  &   IIIb  &     5.65  &      2.60&8  \\
                 F09039$+$0503  & 0.125  & 12.16  &    L  &    IVa  &$<$  0.34  &      3.94&1  \\
                      UGC 5101  & 0.039  & 12.05  &    L  &\nodata  &$<$  0.12  &      2.67&6  \\
%%                 F09463$+$8141  & 0.156  & 12.35  &    L  &    IVa  &$<$  2.70  &      1 \\
                 F09539$+$0857  & 0.128  & 12.13  &    L  &      V  &$<$  0.34  & 3.08&\nodata     \\
%%                 F10091$+$4704  & 0.246  & 12.68  &    L  &    IVa  &$<$  3.86  &      1 \\
               F10190$+$1322:W  & 0.077  & 12.09  &  HII  &   IIIb  &     5.97  &      3.78&2 \\
               F10190$+$1322:E  & 0.076  & 12.09  &    L  &   IIIb  &     5.92  &      3.78&2 \\
%%                 F10378$+$1108  & 0.136  & 12.37  &    L  &    IVb  &$<$  2.41  &      1 \\
%%               F10485$-$1447:W  & 0.133  & 12.25  &    L  &   IIIa  &    22.00  &      1 \\
                 F10565$+$2448  & 0.043  & 12.11  &  HII  &\nodata  &     6.80  &      1.54&\nodata \\
                 F11095$-$0238  & 0.107  & 12.32  &    L  &   IIIb  &     1.03  &      4.52&1 \\
                 F11119$+$3257  & 0.189  & 12.67  &   S1  &    IVb  &$<$  3.16  &      2.15&\nodata \\
               F11223$-$1244:W  & 0.199  & 12.64  &   S2  &   IIIa  &    97.85  &      4.98&\nodata  \\
%%                 F11506$+$1331  & 0.127  & 12.42  &  HII  &    IVb  &$<$  0.34  &      2 \\
%%                 F11582$+$3020  & 0.223  & 12.59  &    L  &      V  &$<$  3.59  &      1 \\
%%                 F12018$+$1941  & 0.169  & 12.55  & none  &    IVb  &$<$  2.88  &      1 \\
%%                 F12032$+$1707  & 0.217  & 12.64  &    L  &   IIIa  &    13.39  &      1 \\
                 F12072$-$0444  & 0.128  & 12.45  &   S2  &   IIIb  &     2.25  &      3.32&2 \\
                 F12112$+$0305  & 0.073  & 12.38  &    L  &   IIIb  &     4.18  &      1.75&2, 10  \\
%%              F12127$-$1412:NE  & 0.133  & 12.24  &    L  &   IIIa  &    24.15  &      1 \\
                        3C 273  & 0.158  & 12.76  &   S1  &    IVb  &$<$  0.41  &      1.79&3   \\
                       Mrk 231  & 0.042  & 12.60  &   S1  &    IVb  &$<$  0.12  &      1.26&6, 9  \\
                 F13218$+$0552  & 0.205  & 12.68  &   S1  &      V  &$<$  0.50  &       2.26&\nodata\\
%%                 F13335$-$2612  & 0.125  & 12.15  &    L  &   IIIb  &     3.52  &      1 \\
%%                 F13342$+$3932  & 0.179  & 12.49  &   S1  &    IVb  &$<$  3.03  &      1 \\
                       Mrk 273  & 0.038  & 12.24  &   S2  &    IVb  &     0.75  &      1.09&6, 8, 9 \\
                 F13451$+$1232  & 0.122  & 12.36  &   S2  &   IIIb  &     6.57  &      1.90&7, 8 \\
%%               F13454$-$2956:N  & 0.129  & 12.37  &   S2  &   IIIa  &    17.40  &      1 \\
%%                 F14070$+$0525  & 0.264  & 12.84  &   S2  &      V  &$<$  0.61  &      2 \\
%%                 F14197$+$0813  & 0.131  & 12.12  &    L  &      V  &$<$  0.35  &      2 \\
                 F14348$-$1447  & 0.083  & 12.42  &    L  &   IIIb  &     5.45  &      7.83&9, 10 \\
%%               F15001$+$1433:E  & 0.163  & 12.51  &   S2  &    Tpl  &  \nodata  &      1 \\
                 F15130$-$1958  & 0.109  & 12.23  &   S2  &    IVb  &$<$  0.30  &      8.60&2  \\
%%                 F15206$+$3342  & 0.124  & 12.30  &  HII  &    IVb  &$<$  2.23  &      1 \\
                 F15250$+$3608  & 0.055  & 12.12  &    L  &\nodata  &$<$  0.16  &      1.56&2, 9 \\
                       Arp 220  & 0.018  & 12.26  &    L  &   IIIb  &     0.33  &      4.27&6, 8 \\
                 F15462$-$0450  & 0.100  & 12.28  &   S1  &    IVb  &$<$  0.28  &      9.91&1 \\
                 F16090$-$0139  & 0.134  & 12.61  &    L  &    IVa  &$<$  2.37  &      9.25&2  \\
%%              F16156$+$0146:NW  & 0.132  & 12.19  &   S2  &   IIIb  &     8.26  &      1 \\
%%                 F16300$+$1558  & 0.242  & 12.78  &    L  &   IIIb  &     4.88  &      2 \\
%%                 F16333$+$4630  & 0.191  & 12.50  &    L  &   IIIa  &    14.57  &      1 \\
                      NGC 6240  & 0.024  & 11.91  &    L  &\nodata  &     0.74  &      5.78&6  \\
%%               F17068$+$4027:E  & 0.179  & 12.45  &  HII  &    Tpl  &  \nodata  &      1 \\
%%                 F17179$+$5444  & 0.147  & 12.34  &   S2  &    IVb  &$<$  2.57  &      1 \\
                 F17208$-$0014  & 0.043  & 12.50  &  HII  &\nodata  &$<$  0.13  &      9.96&2, 6, 9 \\
%%                 F20414$-$1651  & 0.087  & 12.26  &  HII  &    IVb  &$<$  0.24  &      2 \\
               F21208$-$0519:N  & 0.130  & 12.12  &  HII  &   IIIa  &    15.53  &      5.13&1  \\
%%                 F21219$-$1757  & 0.112  & 12.17  &   S1  &      V  &$<$  0.31  &      2 \\
                 F21329$-$2346  & 0.125  & 12.21  &    L  &   IIIb  &     2.62  &      3.75&1  \\
%%                 F22206$-$2715  & 0.131  & 12.27  &  HII  &   IIIb  &     8.44  &      1 \\
                 F22491$-$1808  & 0.078  & 12.25  &  HII  &   IIIb  &     2.36  &      2.69&9, 10  \\
%%                 F23129$+$2548  & 0.179  & 12.53  &    L  &    IVa  &$<$  3.02  &      1 \\
                 F23234$+$0946  & 0.128  & 12.21  &    L  &   IIIb  &     8.14  &      2.76&1 \\
%%                 F23498$+$2423  & 0.212  & 12.55  &   S2  &   IIIa  &    14.16  &      1 \\
\cutinhead{PG QSOs}
%%                  PG0026$+$129  & 0.142  & 12.07  &  S1  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 0.061  & 12.07  &  S1  &    IVb  &$<$  0.18  &      4.99&3, 4 \\
                  PG0804$+$761  & 0.100  & 12.08  &  S1  &\nodata  &  \nodata  & 2.98&3 \\
                  PG0838$+$770  & 0.131  & 11.76  &  S1  &    IVb  &$<$  0.35  &      2.09&11 \\
                  PG0844$+$349  & 0.064  & 11.44  &  S1  &    IVb  &$<$  0.18  &      3.29&3, 4  \\
%%                  PG0923$+$201  & 0.190  & 12.45  &  S1  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 0.234  & 12.52  &  S1  &\nodata  &  \nodata  & 1.14&3, 4 \\
                  PG1001$+$054  & 0.161  & 11.86  &  S1  &      V  &$<$  0.41  &      2.39&3  \\
                  PG1004$+$130  & 0.240  & 12.68  &  S1  &\nodata  &  \nodata  & 3.70&\nodata\\
                  PG1116$+$215  & 0.176  & 12.54  &  S1  &      V  &$<$  0.45  &    1.28&  3, 4 \\
%%                  PG1119$+$120  & 0.050  & 11.33  &  S1  &      V  &$<$  0.15  &      2 \\
                  PG1126$-$041  & 0.060  & 11.52  &  S1  &      V  &$<$  0.17  &     4.30 & \nodata\\
                  PG1211$+$143  & 0.081  & 11.96  &  S1  &\nodata  &  \nodata  & 2.75&3, 4 \\
                  PG1229$+$204  & 0.063  & 11.56  &  S1  &      V  &$<$  0.18  &  2.21&\nodata     \\
                  PG1244$+$026  & 0.048  & 11.02  &  S1  &\nodata  &  \nodata  & 1.75&3, 4  \\
%%                  PG1302$-$102  & 0.278  & 12.74  &  S1  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 0.155  & 12.34  &  S1  &      V  &$<$  0.40  &      2.11&3, 4  \\
                  PG1309$+$355  & 0.184  & 12.31  &  S1  &      V  &$<$  0.46  &      1.03&3, 4  \\
                  PG1351$+$640  & 0.088  & 12.04  &  S1  &\nodata  &  \nodata  & 2.15&\nodata \\
                  PG1411$+$442  & 0.090  & 11.78  &  S1  &    IVb  &$<$  0.25  &      1.15&3  \\
                  PG1426$+$015  & 0.086  & 11.92  &  S1  &    IVb  &$<$  0.24  &      2.83&\nodata \\
                  PG1435$-$067  & 0.126  & 11.91  &  S1  &      V  &$<$  0.34  &      5.34&11  \\
                  PG1440$+$356  & 0.079  & 11.80  &  S1  &      V  &$<$  0.22  &      1.03&3, 4   \\
                  PG1448$+$273  & 0.065  & 11.43  &  S1  &\nodata  &  \nodata  & 2.44&\nodata \\
                  PG1501$+$106  & 0.036  & 11.33  &  S1  &\nodata  &  \nodata  & 2.34&3, 4  \\
                  PG1613$+$658  & 0.129  & 12.29  &  S1  &    IVb  &$<$  0.35  &      2.87&3 \\
%%                  PG1617$+$175  & 0.112  & 11.74  &  S1  &      V  &$<$  0.31  &      7 \\
                  PG1626$+$554  & 0.133  & 11.83  &  S1  &      V  &$<$  0.35  &      1.91&3  \\
%%                  PG1700$+$518  & 0.292  & 13.12  &  S1  &    IVb  &$<$  0.66  &      7 \\
                  PG2130$+$099  & 0.063  & 11.77  &  S1  &    IVb  &$<$  0.18  &      4.64&\nodata \\
                 B2 2201$+$31A  & 0.295  & 13.27  &  S1  &      V  &$<$  0.66  &      11.8&11  \\
                  PG2214$+$139  & 0.066  & 11.77  &  S1  &      V  &$<$  0.19  &      4.96&3  \\
%%                  PG2251$+$113  & 0.326  & 12.97  &  S1  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  S1  &    IVb  &$<$  0.44  &      7 \\
\enddata
\tablerefs{1 = {\it Chandra} AO 10 object; 2 = Teng et al. 2005; 3 = Piconcelli et al. 2005; 4 = Crummy et al. 2006; 5 = Teng et al. 2008; 6 = Ptak et al. 2003; 7 = Imanishi 2004; 8 = Teng et al. 2009; 9 = Franceschini et al. 2003; 10 = Sanders et al. (2003); 11 = {\it XMM-Newton} AO 7 object}
\tablecomments{
Col.(1): Galaxy name.  Coordinate-based names beginning with "F" are sources in the IRAS Faint Source Catalog.  Col.(2): Redshift.  Col.(3): Bolometric luminosity.  For ULIRGs, we assume $L(bol) = 1.15 L(IR)$.  For PG QSOs, we assume $L(bol) = 7 L(5100~\AA) + L(IR)$ \citep[see][for details on $L(5100~\AA)$]{netzer}.  Col.(4): Optical spectral type, from Veilleux et al. (1995, 1999a) and Rupke et al. (2005a).  Col.(5): Interaction class, from Veilleux et al. 2002, Veilleux et al. 2006, or Veilleux et al. 2009 (in order of preference).  Col.(6): Nuclear separation, in kpc.  Col.(7): Galactic column density from Dickey and Lockman (1990) in units of 10$^{20}$ cm$^{-2}$.  Col.(8): References for X-ray data.
}
\label{tab:sample}
\end{deluxetable}

\begin{deluxetable}{clcllr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablecaption{Journal of Observations}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Date} & \colhead{Telescope} & \colhead{Obs ID} & \colhead{PI} & \colhead{Exposure} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}}
\startdata
\cutinhead{ULIRGs}
                 F00091$-$0738  & 2008 November 1  & CXO  &  70188510342  &   Veilleux &     15.2\\
                 F00188$-$0856  & 2003 September 4  & CXO  &    7007814102 &   Wilson  & 9.8 \\
                 & 2004 December 20 & XMM  &  0200630201 &   Imanishi & 38.0 \\
              F00456$-$2904:SW  & 2009 May 22 & CXO &  70188610343 &   Veilleux&    15.1 \\
                 F01004$-$2237  & 2003 August 3  & CXO &  7007824103&      Wilson  & 9.4\\
              F01166$-$0844:SE  & 2008 October 31& CXO&  70188710344 &   Veilleux&    15.8\\
                  PG0157$+$001  & 2000 July 29  & XMM  &   0101640201&  Aschenbach & 4.5  \\
                  & 2003 August 23  & CXO  &   7007834104&   Wilson &10.6 \\
                 F02021$-$2103  & 2009 July 16& CXO& 70188810345    &Veilleux&      15.1 \\
              IRAS03521$+$0028  & 2002 December 25  & CXO&    7007844105&   Wilson &     7.2 \\
                 F04103$-$2838  & 2003 April 28 & CXO&   7007854106 &   Wilson&10.0 \\
                  & 2006 February 13& XMM&   0301330401 &   Wilson&17.5 \\
                 F05024$-$1941  & 2007 February 8  & XMM&   0405950401&  Terashima  &   20.1     \\
                 F05189$-$2524  & 2001 March 17 & XMM&   0085640101&  Heckman &6.3\\
                 & 2001 October 30 & CXO &   6001682034&  Heckman &19.3\\
                 & 2002 January 30 & CXO &   6001683432&  Heckman &14.7\\
                 F07598$+$6508  & 2000 March 21& CXO&  700121816  &    Green&1.5 \\
                 & 2001 October 25& XMM&  0094400301&    Sanders&12.7 \\
                 F08572$+$3915  & 2004 April 13& XMM&   0200630101& Imanishi &13.3  \\
                & 2006 January 26& CXO&   7012806862& Komossa&14.3\\
                 F09039$+$0503  & 2008 December 31& CXO  &   70188910346 &   Veilleux&16.2 \\
                      UGC 5101  & 2001 May 28 & CXO &   6001672033&Heckman&48.7 \\
		       & 2001 November 12 & XMM &    0085640201&Heckman&24.0  \\
                 F09539$+$0857  & 2004 January 6& CXO&   7008894806&      Vignali  &5.2\\
               F10190$+$1322  & 2003 January 31& CXO&   7007864107&Wilson   &     9.4 \\
               & 2003 May 5& XMM&   0146990101&Risaliti   &     16.3     \\
                 F10565$+$2448  & 2003 October 23 & CXO& 6003263952&Martin&    29.2     \\
                 & 2003 June 17& XMM& 0150320201&Martin&    22.9     \\
                 F11095$-$0238  & 2009 April 9  & CXO &  70189010347  &   Veilleux&     15.5 \\
                 F11119$+$3257  & 2002 June 30 & CXO &   7005763137 &   Anabuki &15.2       \\
               F11223$-$1244  & 2006 June 8  & XMM&   0405950101& Terashima  &    0.0  \\
                 F12072$-$0444  & 2003 February 1 & CXO&  7007884109  &   Wilson&    9.2   \\
                 F12112$+$0305  & 2001 December 30& XMM &  0081340801  &   Franceschini  &   16.0 \\
                 & 2003 April 15  & CXO &  7007894110  &   Wilson  &    10.0  \\
                        3C 273\tablenotemark{a}  & 2000 June 14 & XMM&  0126700301 &    Jansen&44.7    \\
			& 2000 June 17 & XMM&  0126700801&    Jansen&36.0       \\
			& 2001 June 13 & XMM&  0136550101 &    Jansen&62.0       \\
			& 2003 July 7 & XMM&  0159960101 &    Pollock&40.6        \\
			& 2004 June 30& XMM&  0136550801 &    Jansen&11.7      \\
                        & 2007 January 12 & XMM&  0414190101  &    Parmar&47.9         \\
                       Mrk 231  & 2000 October 19 & CXO &   7003891031&   Garmire&36.0  \\
		       & 2001 June 7 & XMM &   0081340201&   Franceschini&17.2 \\
		      Mrk 231 (cont.) & 2003 February 3& CXO &   7007074028&   Gallagher&41.0 \\
		       & 2003 February 11& CXO &   7007084029&   Gallagher&49.5 \\
		       & 2003 February 20& CXO &   7007094030&   Gallagher&32.2 \\
                 F13218$+$0552  & 2004 July 11& XMM &   0200660301&      Matt &5.1       \\
                       Mrk 273  & 2000 April 19& CXO&   700114809 &    Xia&     41.0 \\
                       & 2002 May 7  & XMM&   0101640401 &    Aschenbach&     18.0\\
                 F13451$+$1232  & 2000 February 24& CXO  &   700141836&  Ward  &     19.7 \\
                 F14348$-$1447  & 2002 July 29  & XMM  &    0081341401&   Franceschini  &     6.8 \\
		 & 2006 March 12& CXO &    7012796861&   Komossa&     14.8 \\
                 F15130$-$1958  & 2003 June 2& CXO&  7007904111  &    Wilson&9.8 \\
                 F15250$+$3608  & 2002 February 22&XMM& 0081341101 &   Franceschini& 15.0\\
		 & 2003 August 27&CXO& 7007914112&   Wilson&9.2\\ 
                       Arp 220  & 2000 June 24  & CXO &    700174869& Clements  &56.1   \\
		       &2002 August 11 & XMM&0101640801&Aschenbach&10.5\\
		       &2003 January 15&XMM&0101640901&Aschenbach&8.3\\
		       & 2005 January 14 & XMM & 0205510201&Sanders&5.8\\
		       &2005 February 20 & XMM & 0205510401&Sanders&4.8\\
		       & 2005 February 27 & XMM & 0205510501&Sanders&0.0\\
                 F15462$-$0450  & 2009 April 23 & CXO  &  70189110348   &   Veilleux&15.2\\
                 F16090$-$0139  & 2003 February 10 & CXO & 7007924113   &   Wilson&9.8\\
                      NGC 6240 & 2000 September 22 & XMM & 0101640101 & Aschenbach&11.3\\
		      & 2001 July 29  & CXO &    7002061590  &Predehl  &    37.1   \\
		      & 2002 March 12 & XMM & 0101640601 & Aschenbach & 5.8\\
		      & 2003 March 14 & XMM & 0147420201 & Netzer & 3.4\\
		      & 2003 March 18 & XMM & 0147420301 & Netzer & 0.0\\
		      & 2003 August 13 & XMM & 0147420401 & Netzer & 7.8\\
		      & 2003 August 21 & XMM & 0147420501 & Netzer & 3.4\\
		      & 2003 August 29 & XMM & 0147420601&Netzer&1.6\\
                 F17208$-$0014  & 2001 October 25  & CXO &  6001692035  &Heckman  &49.0  \\
		 & 2002 February 19& XMM &  0081340601  &Franceschini  & 9.8\\
		 & 2003 May 7 & CXO &   7007934114 &Wilson  &8.6  \\
               F21208$-$0519  & 2009 March 31& CXO  &  70189210349  &Veilleux  &    15.1  \\
                 F21329$-$2346  & 2009 June 21 & CXO  &  70189310350  &Veilleux  &   15.2   \\
                 F22491$-$1808  & 2001 May 24 &XMM  &  0081340901  & Franceschini  &  17.9 \\
		 &2007 July 13&CXO&7014857821&Sanders&14.4\\
                 F23234$+$0946  & 2009 August 15 & CXO  &  70189410351  & Veilleux  &  15.1\\
\cutinhead{PG QSOs}
%%                  PG0026$+$129  & 0.142  & 12.07  &  QSO  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 2002 June 22& XMM  & 0110890301  & Watson  &18.3  \\
		  & 2005 July 18&XMM&0300470101&Gallo&57.8\\
%%                  PG0804$+$761  & 2000 November 4& XMM  & 0102040401  &Jansen  & 0.0  & no data (flares)\\
                  PG0838$+$770  & 2009 March 2 & XMM  &0550870401  &  Veilleux  &12.5  \\
                  PG0844$+$349  & 2000 November 5 & XMM  & 0103660201  & Aschenbach  &8.5 \\
%%                  PG0923$+$201  & 0.190  & 12.45  &  QSO  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 2001 November 22  & XMM  & 0111290201  &Watson  & 10.9  \\
                  PG1001$+$054  & 2003 May 4& XMM  & 0150610101  &Schartel  &8.7   \\
                  PG1004$+$130  & 2003 May 4  &XMM  &  0140550601  &Brandt  & 18.0   \\
		  &2005 January 5 & CXO&7010295606&Garmire&41.3\\
                  PG1116$+$215  & 2001 December 2 & XMM  & 0111290401  &Watson  &5.5  \\
		  &2004 December 17&XMM&0201940101&Steenbrugge&5.6\\
		  &2004 December 19&XMM&0201940201&Steenbrugge&5.0\\
%%                  PG1119$+$120  & 0.050  & 11.33  &  QSO  &      V  &$<$  0.15  &      2 \\
                  PG1126$-$041  & 2004 December 21  & XMM  & 0202060201  & Schartel  &28.7     \\
                  PG1211$+$143  & 2001 June 15 & XMM &  0112610101  &Turner  &  48.9  \\
		  &2004 June 21 & XMM & 0208020101& Reeves&34.4\\
                  PG1229$+$204  & 2005 July 9 &XMM  & 0301450201  &Matt&17.2      \\
                  PG1244$+$026  & 2001 June 17 & XMM & 0051760101  &Fabian  &  4.3 \\
%%                  PG1302$-$102  & 0.278  & 12.74  &  QSO  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 2002 June 13 & XMM &  0110950401  & Watson  & 10.2  \\
                  PG1309$+$355  & 2002 June 10  & XMM  &  0109080201  &   Mason  &  23.9  \\
                  PG1351$+$640  & 2004 June 23 & XMM  &  0205390301  &O'Brien  &  43.3   \\
                  PG1411$+$442  & 2002 July 10  & XMM  &  0103660101  &   Aschenbach  & 21.9   \\
                  PG1426$+$015  & 2000 July 28& XMM  & 0102040501  & Jansen  &  0.5  \\
                  PG1435$-$067  & 2009 February 2 & XMM  &  05508070201  &   Veilleux  &0.4 \\
                  PG1440$+$356  &2001 December 23&XMM&0107660201&Mushotzky&15.3\\
		  & 2003 January 1  & XMM  &  0005010101  &    Guainazzi  &17.2 \\
		  & 2003 January 4  & XMM  &  0005010201  &    Guainazzi  &10.4 \\
		  & 2003 January 7  & XMM  &  0005010301  &    Guainazzi  &18.1 \\
                  PG1448$+$273  & 2003 February 8  & XMM  & 0152660101  &Kawaguchi  &  18.1  \\
                  PG1501$+$106  & 2001 January 13& XMM  &  0112910201  &Turner  &  5.9   \\
		  &2001 January 13&XMM&0070740101&Petrucci&7.6\\
		  & 2001 January 14&XMM&0070740301&Petrucci&9.0\\
		  & 2005 January 16&XMM&0205340201&Petrucci&29.7\\
		  &2005 July 17&XMM&0205340401&Petrucci&16.3\\
                  PG1613$+$658  & 2001 April 13  & XMM  &  0102040601  &  Jansen &  1.8  \\
		  &2001 August 29 &XMM &0102041301&Jansen&2.1\\
%%                  PG1617$+$175  & 0.112  & 11.74  &  QSO  &      V  &$<$  0.31  &      7 \\
                  PG1626$+$554  & 2002 May 5& XMM  &  0109081101  & Mason  &  0.4\\
%%                  PG1700$+$518  & 0.292  & 13.12  &  QSO  &    IVb  &$<$  0.66  &      7 \\
                  PG2130$+$099  & 2003 May 16  & XMM&  0150470701  &   Santos-Lleo  &25.4       \\
                 B2 2201$+$31A  & 2008 December 1  & XMM  &  0550871001  &      Veilleux  &   9.3   \\
                  PG2214$+$139  & 2002 May 12 & XMM  & 0103660301  &    Aschenbach  &6.6        \\
%%                  PG2251$+$113  & 0.326  & 12.97  &  QSO  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  QSO  &    IVb  &$<$  0.44  &      7 \\
\enddata

\tablecomments{
Col.(1): Galaxy name.  Coordinate-based names beginning with "F" are sources in the IRAS Faint Source Catalog.  Col.(2): Observation start date.  Col.(3): Telescope used (CXO = {\it Chandra}; XMM = {\it XMM-Newton}).  Col.(4): Observation identification number.  Col.(5): Principal investigator of the observation.  Col.(6): Net exposure time in ks after selection of good time interval.
}

\tablenotetext{a}{3C~273 is often observed by {\it XMM-Newton} for calibration purposes.  We selected the six observations that have the longest integration times and also maximize the period of elapsed time between the first and final observations.}
\label{tab:data}
\end{deluxetable}

\begin{deluxetable}{clccccccccccc}
\tablecolumns{13}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
%\rotate
\tablecaption{PG~QSOs: PL Model Best-fit Values}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Obs. Date} & \colhead{$kT$} & \colhead{$\Gamma$} & \colhead{$N_H$} & \colhead{E$_{\rm line}$} & \colhead{$\sigma_{\rm line}$} &\colhead{EW} &\colhead{$\chi^2_\nu$ (d.o.f.)} &\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)} & \colhead{(11)} &\colhead{(12)} & \colhead{(13)}}
\startdata
%%                  PG0026$+$129  & 0.142  & 12.07  &  QSO  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 2002 Jun 22\tablenotemark{a}& \nodata  &  2.31$^{+0.02}_{-0.02}$ & 0.04$^{+0.01}_{-0.03}$&\nodata  & \nodata&\nodata&1.22 (630)&8.38$^{+9.31}_{-0.07}$&8.25$^{+7.57}_{-0.07}$&0.96& 0.74\\
		  & 2005 Jul 18\tablenotemark{a}&\nodata&2.34$^{+0.009}_{-0.007}$&56.86$^{+18.15}_{-14.59}$&\nodata&\nodata&\nodata&1.09 (812)&5.16$^{+0.03}_{-0.03}$&4.93$^{+0.11}_{-0.17}$&0.93&0.68\\
%%                  PG0804$+$761  & 2000 November 4& XMM  & 0102040401  &Jansen  & 0.0  & no data (flares)\\
                  PG0838$+$770  & 2009 Mar 2 & \nodata&1.49$^{+0.08}_{-0.08}$&\nodata&\nodata&\nodata&\nodata&1.06 (138)&0.29$^{+0.03}_{-0.04}$&0.78$^{+0.08}_{-0.08}$&0.14&0.35\\
                  PG0844$+$349  & 2000 Nov 5 & 0.15$^{+0.05}_{-0.06}$& 2.66$^{+0.05}_{-0.06}$  & 6.13$^{+3.03}_{-1.39}$&6.4(f)& 0.0(f)& 0.11$^{+0.19}_{-0.11}$&0.86 (264)&6.55$^{+0.13}_{-0.21}$&5.13$^{+0.31}_{-0.36}$&1.42&0.63\\
		  & & &   & &6.7(f)& 0.0(f)& 0.18$^{+0.21}_{-0.17}$&&&&&\\
%%                  PG0923$+$201  & 0.190  & 12.45  &  QSO  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 2001 Nov 22  & 0.16$^{+0.03}_{-0.07}$ & 2.44$^{+0.03}_{-0.03}$  &18.52$^{+9.84}_{-5.66}$  & \nodata  &\nodata&\nodata&1.04 (324) & 3.39$^{+0.05}_{-0.07}$&2.93$^{+0.17}_{-0.19}$&10.89&6.51\\
                  PG1001$+$054  & 2003 May 4& 0.09$^{+0.01}_{-0.01}$& 2.01$^{+0.67}_{-0.48}$&8.09$^{+5.47}_{-3.57}$&\nodata & \nodata&\nodata&0.96 (19)&0.02$^{+0.01}_{-0.01}$&0.12$^{+0.05}_{-0.09}$&0.10&0.12\\
                  PG1004$+$130  & 2003 May 4  &\nodata  &  1.67$^{+0.20}_{-0.11}$&2.99$^{+2.67}_{-1.37}$  &\nodata  & \nodata  & \nodata & 1.04 (111) & 0.09$^{+0.01}_{-0.01}$&0.31$^{+0.06}_{-0.08}$&0.30&0.57\\
		  &2005 Jan 5 & \nodata&1.52$^{+0.17}_{-0.26}$&1.44$^{+0.64}_{-0.69}$&\nodata&\nodata&\nodata&1.06 (95)&0.10$^{+0.01}_{-0.03}$&0.43$^{+0.07}_{-0.17}$&0.32&0.77\\
                  PG1116$+$215  & 2001 Dec 2 & 0.08$^{+0.041}_{-0.004}$ & 2.53$^{+0.04}_{-0.03}$  &27.21$^{+16.01}_{-11.26}$  &\nodata  &\nodata&\nodata&1.00 (255)&4.34$^{+0.22}_{-0.06}$&3.27$^{+0.23}_{-0.29}$&8.45&4.44 \\
		  &2004 Dec 17&0.09$^{+0.007}_{-0.006}$&2.49$^{+0.01}_{-0.01}$&31.61$^{+5.14}_{-4.13}$&\nodata&\nodata&\nodata&1.15 (664)&3.70$^{+0.03}_{-0.03}$&3.11$^{+0.07}_{-0.09}$&8.35&4.65\\
		  &2004 Dec 19&0.12$^{+0.13}_{-0.04}$&2.51$^{+0.04}_{-0.04}$&20.21$^{+5.94}_{-5.10}$&\nodata&\nodata&\nodata&0.98 (238)&4.00$^{+0.09}_{-0.10}$&3.51$^{+0.23}_{-0.26}$&8.51&4.63\\
%%                  PG1119$+$120  & 0.050  & 11.33  &  QSO  &      V  &$<$  0.15  &      2 \\
                  PG1126$-$041  & 2004 Dec 21  & 0.11$^{+0.01}_{-0.01}$ & 1.95$^{+0.10}_{-0.10}$  & 4.66$^{+0.42}_{-0.39}$  &\nodata    &\nodata&\nodata&1.13 (309) &0.09$^{+0.01}_{-0.01}$&1.14$^{+0.14}_{-0.28}$&0.11&0.13 \\
                  PG1211$+$143  & 2001 Jun 15\tablenotemark{a} & 0.19$^{+0.01}_{-0.02}$ & 2.83$^{+0.01}_{-0.02}$  &12.98$^{+0.94}_{-0.90}$  & \nodata &\nodata&\nodata&1.41 (489)&2.69$^{+0.03}_{-0.04}$&2.90$^{+0.08}_{-0.07}$&2.13&0.87 \\
		  &2004 Jun 21\tablenotemark{a} & 0.21$^{+0.02}_{-0.01}$& 2.63$^{+0.02}_{-0.02}$&12.40$^{+1.64}_{-1.49}$&6.4(f)&0.2(f)&0.18$^{+0.12}_{-0.12}$&1.21 (533)&3.23$^{+0.04}_{-0.04}$&3.07$^{+0.09}_{-0.10}$&1.59&0.78\\
                  PG1229$+$204  & 2005 Jul 9 &0.09$^{+0.01}_{-0.01}$  & 2.38$^{+0.03}_{-0.03}$  &13.52$^{+5.77}_{-3.36}$&6.4(f)&0.0(f)&0.06$^{+0.08}_{-0.06}$&1.13 (402) & 3.17$^{+0.05}_{-0.06}$&3.16$^{+0.16}_{-0.17}$&0.61&0.41 \\
		   & & &   &&6.7(f)&0.0(f) &0.11$^{+0.11}_{-0.09}$&&&&& \\
                  PG1244$+$026  & 2001 Jun 17 & 0.62$^{+0.06}_{-0.07}$& 2.72$^{+0.07}_{-0.07}$  &\nodata  &  \nodata  & \nodata&\nodata&0.89 (240) &6.58$^{+0.21}_{-0.20}$&2.55$^{+0.13}_{-0.13}$&0.38&0.14\\
%%                  PG1302$-$102  & 0.278  & 12.74  &  QSO  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 2002 Jun 13 & 0.11$^{+0.01}_{-0.01}$ &  1.89$^{+0.11}_{-0.10}$  & 5.64$^{+2.62}_{-1.48}$  &\nodata &\nodata &\nodata&1.13 (145)&0.77$^{+0.04}_{-0.04}$&1.89$^{+0.23}_{-0.37}$&1.05&1.43 \\
                  PG1309$+$355  & 2002 Jun 10\tablenotemark{a}  & \nodata  &  2.19$^{+0.07}_{-0.06}$  &6.02$^{+3.68}_{-1.84}$  &  6.4(f) &0.0(f)&0.12$^{+0.17}_{-0.12}$&1.03 (264)&0.40$^{+0.02}_{-0.01}$&0.69$^{+0.07}_{-0.08}$&0.74&0.76 \\
                  PG1351$+$640  & 2004 Jun 23\tablenotemark{a} & 0.16$^{+0.07}_{-0.05}$  &  2.42$^{+0.04}_{-0.04}$  &14.61$^{+5.72}_{-3.81}$  &  \nodata  &\nodata&\nodata&1.06 (281) &0.59$^{+0.01}_{-0.03}$&0.62$^{+0.05}_{-0.06}$&0.25&0.17 \\
                  PG1411$+$442  & 2002 Jul 10  & 0.12$^{+0.03}_{-0.02}$  & 2.41$^{+0.18}_{-0.15}$  &26.29$^{+3.76}_{-4.08}$& 6.4(f)  & 0.0(f)  & 0.17$^{+0.32}_{-0.17}$&1.01 (139)&0.08$^{+0.007}_{-0.011}$&0.50$^{+0.07}_{-0.17}$&0.40&0.26\\
                  PG1426$+$015  & 2000 Jul 28& \nodata & 2.38$^{+0.06}_{-0.06}$  & \nodata  &  \nodata& \nodata&\nodata&1.01 (148) &8.14$^{+0.35}_{-0.38}$&5.92$^{+0.60}_{-0.57}$&1.65&1.09  \\
                  PG1435$-$067  & 2009 Feb 2 & \nodata&2.36$^{+0.11}_{-0.10}$&\nodata&\nodata&\nodata&\nodata&1.25 (60)&2.60$^{+0.23}_{-0.25}$&2.10$^{+0.37}_{-0.35}$&1.30&0.88\\
                  PG1440$+$356  &2001 Dec 23&\nodata &3.02$^{+0.04}_{-0.04}$&8.92$^{+8.66}_{-3.51}$&\nodata&\nodata&\nodata&1.17 (164) & 5.12$^{+0.16}_{-0.14}$&2.41$^{+0.28}_{-0.31}$&2.12&0.55\\
		  & 2003 Jan 1\tablenotemark{a}&\nodata&2.86$^{+0.01}_{-0.01}$&14.40$^{+2.88}_{-2.34}$&\nodata&\nodata&\nodata&1.34 (433)&5.49$^{+0.06}_{-0.05}$&3.12$^{+0.10}_{-0.10}$&2.37&0.79\\ 
		  & 2003 Jan 4  & \nodata &  2.98$^{+0.02}_{-0.02}$  &8.25$^{+2.03}_{-1.49}$  &\nodata & \nodata &\nodata&0.96 (344) &4.86$^{+0.07}_{-0.07}$&2.46$^{+0.16}_{-0.15}$&1.99&0.55 \\
		  & 2003 Jan 7  & \nodata &  2.86$^{+0.02}_{-0.02}$  &12.67$^{+3.45}_{-2.70}$  &\nodata & \nodata &\nodata &1.45 (340) & 2.90$^{+0.05}_{-0.05}$&1.74$^{+0.09}_{-0.10}$&1.34&0.44 \\
                  PG1448$+$273  & 2003 Feb 8  & 0.23$^{+0.01}_{-0.02}$ & 2.80$^{+0.02}_{-0.01}$  &16.72$^{+6.24}_{-4.39}$  &\nodata & \nodata &\nodata&1.22 (381) & 3.91$^{+0.05}_{-0.06}$&1.97$^{+0.10}_{-0.11}$&0.89&0.31\\
                  PG1501$+$106  & 2001 Jan 13\tablenotemark{a}& 0.08$^{+0.01}_{-0.00}$  & 2.46$^{+0.02}_{-0.02}$  &23.12$^{+6.40}_{-4.56}$  &  \nodata  & \nodata &\nodata&1.23 (481)&14.14$^{+0.18}_{-0.07}$&13.24$^{+0.25}_{-0.25}$&1.12&0.68 \\
		  &2001 Jan 13\tablenotemark{a}&0.09$^{+0.01}_{-0.01}$&2.50$^{+0.02}_{-0.02}$&18.66$^{+3.60}_{-2.77}$&6.4(f)&0.0(f)&0.04$^{+0.06}_{-0.04}$&1.09 (566) & 16.08$^{+0.08}_{-0.17}$&14.76$^{+0.26}_{-0.23}$&1.23&0.70\\
		  & 2001 Jan 14\tablenotemark{a}&0.09$^{+0.01}_{-0.01}$&2.45$^{+0.02}_{-0.02}$&15.88$^{+2.42}_{-2.07}$&\nodata&\nodata&\nodata&1.14 (624) & 16.02$^{+0.09}_{-0.13}$&15.63$^{+0.27}_{-0.22}$&1.17&0.71\\
		  & 2005 Jan 16\tablenotemark{a}&0.09$^{+0.001}_{-0.001}$&2.26$^{+0.01}_{-0.01}$&13.01$^{+0.57}_{-0.50}$&6.7(f)&0.2(f)&0.14$^{+0.07}_{-0.06}$&1.56 (821)&4.93$^{+0.04}_{-0.05}$&9.78$^{+0.13}_{-0.14}$&0.55&0.47\\
		  &2005 Jul 17\tablenotemark{a}&0.11$^{+0.01}_{-0.01}$&2.11$^{+0.02}_{-0.02}$&11.48$^{+1.69}_{-1.56}$&6.7(f)&0.15(f)&0.11$^{+0.07}_{-0.07}$&1.24 (691)&6.80$^{+0.06}_{-0.09}$&11.51$^{+0.27}_{-0.29}$&0.42&0.45\\
                  PG1613$+$658  & 2001 Apr 13  & \nodata&  1.95$^{+0.10}_{-0.10}$  & 28.24$^{+107.78}_{-20.67}$ &  \nodata  &\nodata & \nodata&0.99 (135) & 2.58$^{+0.38}_{-0.19}$&4.22$^{+0.73}_{-0.82}$&1.90&2.38\\
		  &2001 Aug 29 &\nodata &2.12$^{+0.08}_{-0.08}$&10.45$^{+10.78}_{-4.77}$&\nodata&\nodata&\nodata&0.98 (246)&4.00$^{+0.27}_{-0.16}$&5.29$^{+0.60}_{-0.73}$&2.74&2.67\\
%%                  PG1617$+$175  & 0.112  & 11.74  &  QSO  &      V  &$<$  0.31  &      7 \\
                  PG1626$+$554  & 2002 May 5& \nodata  &  2.04$^{+0.15}_{-0.14}$  & \nodata  &  \nodata& \nodata & \nodata & 0.95 (33) &2.99$^{+0.57}_{-0.48}$&3.45$^{+0.65}_{-0.53}$&1.49&1.62\\
%%                  PG1700$+$518  & 0.292  & 13.12  &  QSO  &    IVb  &$<$  0.66  &      7 \\
                  PG2130$+$099  & 2003 May 16\tablenotemark{a}  & 0.08$^{+0.004}_{-0.000}$& 2.29$^{+0.05}_{-0.05}$  &  5.91$^{+0.73}_{-0.62}$  &6.4(f)&0.1(f)&0.15$^{+0.11}_{-0.10}$      &1.31 (481)&1.88$^{+0.05}_{-0.04}$&3.43$^{+0.18}_{-0.19}$&0.51&0.42 \\
                 B2 2201$+$31A  & 2008 Dec 1  & 0.19$^{+0.03}_{-0.05}$&2.11$^{+0.04}_{-0.06}$&40.42$^{+28.98}_{-16.91}$&\nodata&\nodata&\nodata&1.04 (212)&2.55$^{+0.07}_{-0.08}$&4.61$^{+0.33}_{-0.43}$&20.18&19.57\\
                  PG2214$+$139  & 2002 May 12 & 0.17$^{+0.02}_{-0.02}$ & 1.80$^{+0.16}_{-0.16}$  &   4.48$^{+0.68}_{-0.68}$  &\nodata  &\nodata&\nodata&1.14 (207) &0.28$^{+0.03}_{-0.04}$&3.19$^{+0.41}_{-1.04}$&0.29&0.44      \\
%%                  PG2251$+$113  & 0.326  & 12.97  &  QSO  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  QSO  &    IVb  &$<$  0.44  &      7 \\
\enddata
\tablenotetext{a}{The spectrum requires additional components for redshifted absorption edges originating from O~VII or O~VIII.}  %See notes on individual sources for details.}

\tablecomments{
(f) denotes a fixed value.  Col.(1): Galaxy name.  Col.(2): Observation start date.  Col.(3): Gas temperature from the MEKAL component in units of keV.  Col.(4): Photon index of the direct and indirect power-law components.  Col.(5): Hydrogen column density within the source in units of $10^{22}$~cm$^{-2}$.  Col.(6): Rest-frame energy of the iron emission line(s) in units of keV.  Col.(7): Width of the iron line(s) in units of keV.  Col.(8): The equivalent width of the iron line(s) in units of keV.  Col.(9): Reduced $\chi^2$ of the best-fit model followed by the number of degrees of freedom in ().  Col.(10): Observed 0.5--2~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(11): Observed 2--10~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(12): Nominal absorption corrected 0.5--2~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.  Col.(13): Nominal absorption corrected 2--10~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.
}
\label{tab:qsoscat}
\end{deluxetable}

\begin{deluxetable}{clccccccccccc}
\tablecolumns{13}
\setlength{\tabcolsep}{0.01in}
\tabletypesize{\tiny}
\rotate
\tablecaption{PG~QSOs: P05 Model\tablenotemark{a} Best-fit Values}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Obs. Date} & \colhead{$kT$} & \colhead{$\Gamma$} & \colhead{$N_H$} & \colhead{E$_{\rm line}$} & \colhead{$\sigma_{\rm line}$} &\colhead{EW} &\colhead{$\chi^2_\nu$ (d.o.f.)} &\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)} & \colhead{(11)} &\colhead{(12)} & \colhead{(13)}}
\startdata
%%                  PG0026$+$129  & 0.142  & 12.07  &  QSO  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 2002 Jun 22\tablenotemark{b}& 0.07$^{+0.007}_{-0.007}$; 0.21$^{+0.007}_{-0.011}$  &  2.25$^{+0.05}_{-0.03}$ & 0.09$^{+0.08}_{-0.02}$&6.4(f)  & 0.0(f)&0.04$^{+0.06}_{-0.04}$&1.13 (626)&8.38$^{+1.07}_{-1.52}$&8.33$^{+0.11}_{-0.63}$&1.09& 0.76\\
		  & 2005 Jul 18&0.08$^{+0.002}_{-0.002}$; 0.25$^{+0.01}_{-0.01}$&2.09$^{+0.03}_{-0.03}$&0.04$^{+0.03}_{-0.02}$&6.4(f)&0.0(f)&0.02$^{+0.03}_{-0.02}$&1.10 (812)&5.16$^{+0.20}_{-1.24}$&4.89$^{+0.15}_{-0.44}$&0.60&0.44\\
%%                  PG0804$+$761  & 2000 November 4& XMM  & 0102040401  &Jansen  & 0.0  & no data (flares)\\
%%                  PG0838$+$770  & 2009 March 2 & 0.15$^{+0.05}_{-0.06}$  &2.66$^{+0.05}_{-0.06}$ &  Veilleux  &21.6  & observed \\
                  PG0844$+$349  & 2000 Nov 5 & 0.08$^{+0.01}_{-0.01}$; 0.19$^{+0.03}_{-0.03}$& 2.06$^{+0.07}_{-0.09}$  & \nodata&\nodata&\nodata&\nodata&0.84 (266)&6.51$^{+0.32}_{-0.57}$&5.37$^{+0.31}_{-0.39}$&0.73&0.53\\
%%                  PG0923$+$201  & 0.190  & 12.45  &  QSO  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 2001 Nov 22\tablenotemark{c} & 2.11$^{+0.32}_{-0.14}$ & 2.57$^{+0.02}_{-0.02}$  &\nodata  & \nodata  &\nodata&\nodata&1.06 (326) & 3.40$^{+0.07}_{-0.06}$&2.98$^{+0.19}_{-0.20}$&5.81&4.87\\
                  PG1001$+$054  & 2003 May 4& \nodata& 2.06$^{+0.15}_{-0.16}$&8.05$^{+4.34}_{-1.48}$\tablenotemark{d}&\nodata & \nodata&\nodata&1.79 (21)&0.02$^{+0.004}_{-0.007}$&0.10$^{+0.03}_{-0.04}$&0.08&0.09\\
%%                  PG1004$+$130  & 2003 May 4  &\nodata  &  1.67$^{+0.20}_{-0.11}$&2.99$^{+2.67}_{-1.37}$  &\nodata  & \nodata  & \nodata & 1.04 (111) & 0.09$^{+0.01}_{-0.01}$&0.31$^{+0.06}_{-0.08}$&0.30&0.57\\
%%		  &2005 Jan 5 & \nodata&1.52$^{+0.17}_{-0.26}$&1.44$^{+0.64}_{-0.69}$&\nodata&\nodata&\nodata&1.06 (95)&0.10$^{+0.01}_{-0.03}$&0.43$^{+0.07}_{-0.17}$&0.32&0.77\\
                  PG1116$+$215  & 2001 Dec 2\tablenotemark{b} & 0.34$^{+0.05}_{-0.06}$ & 2.18$^{+0.07}_{-0.08}$  &\nodata  &6.4(f); 7.17(f)  &0.0(f); 0.0(f)&0.05$^{+0.15}_{-0.05}$; 0.18$^{+0.32}_{-0.18}$&0.96 (253)&4.35$^{+0.24}_{-0.20}$&3.29$^{+0.17}_{-0.18}$&3.37&2.70 \\
		  &2004 Dec 17&0.34$^{+0.018}_{-0.008}$&2.05$^{+0.03}_{-0.01}$&\nodata&6.4(f)&0.0(f)&0.07$^{+0.05}_{-0.05}$&1.31 (665)&3.71$^{+0.15}_{-0.03}$&3.12$^{+0.29}_{-0.46}$&3.35&2.68\\
		  &2004 Dec 19&0.36$^{+0.03}_{-0.04}$&2.02$^{+0.09}_{-0.06}$&\nodata&6.4(f); 7.17(f)&0.0(f); 0.0(f)&0.12$^{+0.19}_{-0.12}$; 0.08$^{+0.17}_{-0.08}$&0.97 (238)&4.01$^{+0.30}_{-0.03}$&3.56$^{+0.67}_{-0.78}$&3.73&3.09\\
%%                  PG1119$+$120  & 0.050  & 11.33  &  QSO  &      V  &$<$  0.15  &      2 \\
%%                  PG1126$-$041  & 2004 Dec 21  & 0.11$^{+0.01}_{-0.01}$ & 1.95$^{+0.10}_{-0.10}$  & 4.66$^{+0.42}_{-0.39}$  &\nodata    &\nodata&\nodata&1.13 (309) &0.09$^{+0.01}_{-0.01}$&1.14$^{+0.14}_{-0.28}$&0.11&0.13 \\
                  PG1211$+$143  & 2001 Jun 15\tablenotemark{b} & 2.04$^{+0.16}_{-0.16}$; 0.11$^{+0.003}_{-0.002}$ & 2.43$^{+0.14}_{-0.11}$  &\nodata  & 6.4(f)&0.1(f)&0.06$^{+0.09}_{-0.06}$&1.08 (486)&2.66$^{+0.04}_{-0.05}$&2.99$^{+0.23}_{-0.30}$&0.49&0.49 \\
		  &2004 Jun 21 & 2.06$^{+0.23}_{-0.13}$; 0.11$^{+0.001}_{-0.001}$& 2.20$^{+0.04}_{-0.05}$&\nodata&6.4(f)&0.1(f)&0.09$^{+0.09}_{-0.08}$&1.13 (537)&3.19$^{+0.04}_{-0.03}$&3.20$^{+0.24}_{-0.23}$&0.58&0.52\\
%%                  PG1229$+$204  & 2005 Jul 9 &0.09$^{+0.01}_{-0.01}$  & 2.38$^{+0.03}_{-0.03}$  &13.52$^{+5.77}_{-3.36}$&6.4(f); 6.7(f)&0.0(f); 0.0(f) &0.06$^{+0.08}_{-0.06}$; 0.11$^{+0.11}_{-0.09}$&1.13 (402) & 3.17$^{+0.05}_{-0.06}$&3.16$^{+0.16}_{-0.17}$&0.61&0.41 \\
                  PG1244$+$026  & 2001 Jun 17 & 0.16$^{+0.01}_{-0.01}$& 2.49$^{+0.11}_{-0.12}$  &\nodata  &  \nodata  & \nodata&\nodata&0.86 (240) &6.71$^{+0.33}_{-0.36}$&2.84$^{+0.18}_{-0.21}$&0.39&0.15\\
%%                  PG1302$-$102  & 0.278  & 12.74  &  QSO  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 2002 Jun 13\tablenotemark{b} & 1.97$^{+0.25}_{-0.19}$ &  2.23$^{+0.06}_{-0.07}$  &\nodata&\nodata &\nodata &\nodata&1.02 (145)&0.80$^{+0.04}_{-0.04}$&1.88$^{+0.21}_{-0.24}$&0.56&1.04 \\
                  PG1309$+$355  & 2002 Jun 10\tablenotemark{b}  & 2.06$^{+0.54}_{-0.33}$  &  2.20$^{+0.05}_{-0.04}$  &\nodata  &6.4(f)&0.0(f)&0.05$^{+0.14}_{-0.05}$&1.03 (264)&0.40$^{+0.02}_{-0.01}$&0.69$^{+0.08}_{-0.09}$&0.40&0.66 \\
%%                  PG1351$+$640  & 2004 Jun 23\tablenotemark{a} & 0.16$^{+0.07}_{-0.05}$  &  2.42$^{+0.04}_{-0.04}$  &14.61$^{+5.72}_{-3.81}$  &  \nodata  &\nodata&\nodata&1.06 (281) &0.59$^{+0.01}_{-0.03}$&0.62$^{+0.05}_{-0.06}$&0.25&0.17 \\
                  PG1411$+$442  & 2002 Jul 10  & 0.12$^{+0.03}_{-0.02}$  & 2.35$^{+0.08}_{-0.18}$  &25.17$^{+3.65}_{-3.03}$\tablenotemark{e}& 6.4(f)  & 0.0(f)  & 0.17$^{+0.12}_{-0.11}$&1.00 (139)&0.08$^{+0.01}_{-0.02}$&0.43$^{+0.08}_{-0.20}$&0.44&0.26\\
%%                  PG1426$+$015  & 2000 Jul 28& \nodata & 2.38$^{+0.06}_{-0.06}$  & \nodata  &  \nodata& \nodata&\nodata&1.01 (148) &8.14$^{+0.35}_{-0.38}$&5.92$^{+0.60}_{-0.57}$&1.65&1.09  \\
%%                  PG1435$-$067  & 2009 Feb 2 & XMM  &  05508070201  &   Veilleux  &17.4 & observed \\
                  PG1440$+$356  &2001 Dec 23&\nodata &1.13$^{+0.45}_{-0.56}$; 3.10$^{+0.09}_{-0.07}$&\nodata&\nodata&\nodata&\nodata&1.15 (164) & 5.12$^{+0.31}_{-0.16}$&2.70$^{+0.47}_{-1.40}$&0.82&0.42\\
		  & 2003 Jan 1&\nodata&1.35$^{+0.14}_{-0.15}$; 3.04$^{+0.04}_{-0.04}$&\nodata&\nodata&\nodata&\nodata&1.16 (435)&5.46$^{+0.07}_{-0.10}$&3.31$^{+0.37}_{-0.92}$&0.88&0.51\\ 
		  & 2003 Jan 4  & \nodata &  1.18$^{+0.24}_{-0.24}$; 3.08$^{+0.05}_{-0.04}$  &\nodata  &\nodata & \nodata &\nodata&0.95 (344) &4.86$^{+0.09}_{-0.10}$&2.75$^{+0.37}_{-1.40}$&0.78&0.42 \\
		  & 2003 Jan 7  & \nodata &  1.36$^{+0.16}_{-0.21}$; 3.03$^{+0.06}_{-0.06}$  &\nodata  &\nodata & \nodata &\nodata &1.07 (340) & 2.88$^{+0.05}_{-0.05}$&1.86$^{+0.23}_{-0.70}$&0.46&0.29 \\
%%                  PG1448$+$273  & 2003 Feb 8  & 0.23$^{+0.01}_{-0.02}$ & 2.80$^{+0.02}_{-0.01}$  &16.72$^{+6.24}_{-4.39}$  &\nodata & \nodata &\nodata&1.22 (381) & 3.91$^{+0.05}_{-0.06}$&1.97$^{+0.10}_{-0.11}$&0.89&0.31\\
                  PG1501$+$106  & 2001 Jan 13& 2.30$^{+0.27}_{-0.18}$; 0.63$^{+0.08}_{-0.06}$& 2.81$^{+0.04}_{-0.03}$  &\nodata  &  \nodata  & \nodata &\nodata&1.08 (483)&13.88$^{+0.22}_{-0.24}$&13.77$^{+0.94}_{-1.03}$&0.45&0.41 \\
		  &2001 Jan 13&2.25$^{+0.25}_{-0.16}$; 0.68$^{+0.12}_{-0.09}$&2.73$^{+0.03}_{-0.02}$&\nodata&\nodata&\nodata&\nodata&1.08 (569) & 15.85$^{+0.21}_{-0.23}$&15.22$^{+0.98}_{-1.00}$&0.52&0.46\\
		  & 2001 Jan 14&2.18$^{+0.18}_{-0.14}$; 0.10$^{+0.003}_{-0.004}$&2.39$^{+0.04}_{-0.04}$&\nodata&\nodata&\nodata&\nodata&1.04 (626) & 15.87$^{+0.18}_{-0.14}$&16.09$^{+0.75}_{-0.73}$&0.52&0.48\\
		  & 2005 Jan 16\tablenotemark{b}&1.21$^{+0.70}_{-0.23}$; 2.55$^{+2.69}_{-0.28}$&2.60$^{+0.02}_{-0.03}$&\nodata&6.7(f)&0.0(f)&0.07$^{+0.03}_{-0.04}$&1.32 (821)&4.83$^{+0.17}_{-0.20}$&10.24$^{+2.60}_{-0.58}$&0.07&0.31\\
		  &2005 Jul 17&2.31$^{+0.16}_{-0.13}$; 0.69$^{+0.05}_{-0.04}$&2.67$^{+0.04}_{-0.03}$&\nodata&\nodata&\nodata&\nodata&1.64 (694)&6.61$^{+0.15}_{-0.14}$&11.89$^{+0.64}_{-0.60}$&0.21&0.36\\
                  PG1613$+$658  & 2001 Apr 13  & 2.27$^{+2.19}_{-0.71}$&  2.02$^{+0.14}_{-0.14}$  & \nodata &  \nodata  &\nodata & \nodata&0.99 (135) & 2.59$^{+0.37}_{-0.18}$&4.17$^{+0.91}_{-1.31}$&1.24&1.83\\
		  &2001 Aug 29 &1.56$^{+0.42}_{-0.25}$ &2.20$^{+0.10}_{-0.06}$&\nodata&\nodata&\nodata&\nodata&0.99 (246)&4.01$^{+0.22}_{-0.18}$&5.08$^{+0.66}_{-0.65}$&1.93&2.24\\
%%                  PG1617$+$175  & 0.112  & 11.74  &  QSO  &      V  &$<$  0.31  &      7 \\
%%                  PG1626$+$554  & 2002 May 5& 2.27$^{+2.19}_{-0.71}$&  2.02$^{+0.14}_{-0.14}$  & \nodata  &  \nodata& \nodata & \nodata & 0.95 (33) &2.99$^{+0.57}_{-0.48}$&3.45$^{+0.65}_{-0.53}$&1.49&1.62\\
%%                  PG1700$+$518  & 0.292  & 13.12  &  QSO  &    IVb  &$<$  0.66  &      7 \\
%%                  PG2130$+$099  & 2003 May 16\tablenotemark{a}  & 0.08$^{+0.004}_{-0.000}$& 2.29$^{+0.05}_{-0.05}$  &  5.91$^{+0.73}_{-0.62}$  &6.4(f)&0.1(f)&0.15$^{+0.11}_{-0.10}$      &1.31 (481)&1.88$^{+0.05}_{-0.04}$&3.43$^{+0.18}_{-0.19}$&0.51&0.42 \\
%%                 B2 2201$+$31A  & 2008 Dec 1  & XMM  &  0550871001  &      Veilleux  &   22.9 & observed \\
                  PG2214$+$139  & 2002 May 12\tablenotemark{f} & \nodata& 1.56$^{+0.13}_{-0.11}$  &   6.72$^{+1.73}_{-1.31}$; 0.55$^{+0.21}_{-0.20}$  &0.57(f); 6.4(f)  &0.0(f); 0.0(f)&0.02$^{+0.09}_{-0.02}$; 0.11$^{+0.20}_{-0.11}$&1.15 (205) &0.28$^{+0.02}_{-0.11}$&3.22$^{+0.42}_{-0.88}$&0.19&0.42      \\
%%                  PG2251$+$113  & 0.326  & 12.97  &  QSO  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  QSO  &    IVb  &$<$  0.44  &      7 \\
\enddata
\tablenotetext{a}{The best-fit models presented in Table~10 of \citet{p05} are used as the basis for the modeling of each spectrum.}
\tablenotetext{b}{The spectrum requires additional components for redshifted absorption edges originating from O~VII or O~VIII.}%  See notes on individual sources for details.}
\tablenotetext{c}{Although \citet{p05} found that the double blackbody plus power law model best describes the spectrum, we found that a single blackbody plus power law model is a better fit.}
\tablenotetext{d}{The absorber here is an ionized absorber with ionization parameter at 237$^{+62}_{-67}$~erg~cm$^{-2}$.}
\tablenotetext{e}{The absorber here is a partial-covering absorber with the covering fraction at 0.96$^{+0.01}_{-0.01}$.}
\tablenotetext{f}{\citet{p05} suggests the best-fit model is a two-phase warm absorber with a power-law component.  The column density parameters are listed in order for the respective phases at $1.5 \times 10^5$ and $3 \times 10^4$~K.  These two phases have ionization parameters of 99$^{+21}_{-17}$ and 6$^{+12}_{-3}$~erg~cm$^{-2}$, respectively.}

\tablecomments{
(f) denotes a fixed value.  Col.(1): Galaxy name.  Col.(2): Observation start date.  Col.(3): Temperature(s) of the blackbody, bremsstrahlung, or Raymond-Smith component(s) in units of keV.  Col.(4): Photon index of the power-law component(s).  Col.(5): Hydrogen column density within the source in units of $10^{22}$~cm$^{-2}$.  Col.(6): Rest-frame energy of the iron emission line(s) in units of keV.  Col.(7): Width of the iron line(s) in units of keV.  Col.(8): The equivalent width of the iron line(s) in units of keV.  Col.(9): Reduced $\chi^2$ of the best-fit model followed by the number of degrees of freedom in ().  Col.(10): Observed 0.5--2~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(11): Observed 2--10~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(12): Nominal absorption corrected 0.5--2~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.  Col.(13): Nominal absorption corrected 2--10~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.
}
\label{tab:qsop05}
\end{deluxetable}

\begin{deluxetable}{clcccccccccccc}
\tablecolumns{14}
\tabletypesize{\tiny}
\rotate
\tablecaption{PG~QSOs: C06 Model Best-fit Values}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Obs. Date} & \colhead{$\Gamma$} & \colhead{$N_H$} &\colhead{$\epsilon$}& \colhead{$R_{\rm in}$} & \colhead{$i$} &\colhead{Fe}&\colhead{$\xi$} &\colhead{$\chi^2_\nu$ (d.o.f.)} &\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)} & \colhead{(11)} &\colhead{(12)}&\colhead{(13)}&\colhead{(14)}}
\startdata
%%                  PG0026$+$129  & 0.142  & 12.07  &  QSO  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 2002 Jun 22\tablenotemark{a}&  2.27$^{+0.01}_{-0.01}$ & 0.04$^{+0.005}_{-0.005}$&10.0$^{...}_{-2.0}$&3.5$^{+0.3}_{-0.4}$ & 31.0$^{+2.8}_{-3.3}$&0.1$^{+0.1}_{...}$&2132$^{+1544}_{-881}$&1.20 (625)&8.35$^{+7.65}_{-3.68}$&8.26$^{+7.00}_{-3.50}$&0.83& 0.74\\
		  & 2005 Jul 18&2.23$^{+0.01}_{-0.01}$&0.05$^{+0.003}_{-0.003}$&5.1$^{+0.3}_{-0.2}$&2.7$^{+0.2}_{-0.2}$&3.5$^{+7.8}_{-3.4}$&0.1$^{+0.1}_{...}$&1012$^{+61}_{-284}$&1.15 (812)&5.16$^{+44.84}_{-0.50}$&4.79$^{+38.26}_{-0.26}$&0.49&0.43\\
%%                  PG0804$+$761  & 2000 November 4& XMM  & 0102040401  &Jansen  & 0.0  & no data (flares)\\
                  PG0838$+$770  & 2009 Mar 2 & 1.36$^{+0.04}_{-0.04}$&\nodata&5.0$^{+2.5}_{-1.6}$&1.2$^{+2.5}_{...}$&50.6$^{+9.1}_{-13.9}$&0.1$^{+0.3}_{...}$&300$^{+14}_{-157}$&1.08 (141)&0.33$^{+1.89}_{-0.24}$&0.75$^{+0.46}_{-0.51}$&0.15&0.34\\
                  PG0844$+$349  & 2000 Nov 5 & 2.18$^{+0.04}_{-0.04}$  & \nodata&7.1$^{+1.0}_{-0.9}$&1.3$^{+0.3}_{-0.1}$&60.2$^{+3.0}_{-3.1}$&0.5$^{+0.3}_{-0.1}$& 521$^{+172}_{-85}$&0.85 (264)&6.55$^{+3.75}_{-4.92}$&5.23$^{+2.54}_{-3.75}$&0.65&0.52\\
%%                  PG0923$+$201  & 0.190  & 12.45  &  QSO  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 2001 Nov 22  & 2.27$^{+0.02}_{-0.02}$  &\nodata  &6.1$^{+0.9}_{-0.8}$& 1.4$^{+0.2}_{-0.2}$ &59.5$^{+3.4}_{-3.0}$&0.1$^{+0.1}_{...}$&81$^{+24}_{-15}$&1.02 (322) & 3.40$^{+2.60}_{-0.88}$&3.01$^{+1.51}_{-0.91}$&5.56&4.92\\
                  PG1001$+$054  & 2003 May 4& 1.01$^{+0.13}_{-0.01}$&\nodata&10.0$^{...}_{-4.3}$&3.0$^{+0.3}_{-1.1}$ & 22.2$^{+3.6}_{-4.1}$&6.7$^{+3.3}_{-2.8}$&305$^{+9.8}_{-2.2}$&1.41 (17)&0.03$^{+0.04}_{-0.02}$&0.12$^{+0.40}_{-0.85}$&0.02&0.09\\
                  PG1004$+$130  & 2003 May 4  &  1.21$^{+0.06}_{-0.06}$&\nodata  &6.7$^{+3.3}_{-1.8}$&1.9$^{+0.4}_{-0.7}$ & 0.0$^{+22.6}_{...}$  &3.6$^{+4.8}_{-3.3}$& 837$^{+555}_{-209}$ & 1.04 (107) & 0.09$^{+0.37}_{-0.09}$&0.28$^{+0.41}_{-0.28}$&0.16&0.49\\
		  &2005 Jan 5 & 1.00$^{+0.10}_{...}$&\nodata&7.9$^{+1.8}_{-3.0}$&1.2$^{+0.2}_{...}$&50.6$^{+12.4}_{-10.1}$&1.4$^{+8.6}_{-1.3}$&30$^{+313}_{...}$&1.15 (91)&0.09$^{+2.77}_{-0.09}$&0.34$^{+10.50}_{-0.34}$&0.16&0.59\\
                  PG1116$+$215  & 2001 Dec 2 & 2.16$^{+0.03}_{-0.03}$  &\nodata  &7.3$^{+1.3}_{-0.8}$&1.3$^{+0.2}_{-0.1}$  &59.1$^{+3.3}_{-5.3}$&0.3$^{+0.1}_{-0.1}$&1410$^{+657}_{-747}$&0.98 (253)&4.36$^{+4.46}_{-2.44}$&3.22$^{+4.08}_{-2.83}$&3.17&2.79 \\
		  &2004 Dec 17\tablenotemark{a}&2.07$^{+0.02}_{-0.02}$&\nodata&10.0$^{...}_{-0.3}$&1.2$^{+0.01}_{...}$&75.2$^{+0.6}_{-0.5}$&0.5$^{+0.1}_{-0.1}$&922$^{+106}_{-215}$&1.20 (660)&3.69$^{+1.35}_{-1.59}$&3.09$^{+0.97}_{-1.07}$&3.19&2.67\\
		  &2004 Dec 19\tablenotemark{a}&2.09$^{+0.04}_{-0.05}$&\nodata&10.0$^{...}_{-1.6}$&1.6$^{+0.1}_{-0.1}$&60.7$^{+1.6}_{-1.6}$&0.7$^{+0.2}_{-0.1}$&845$^{+311}_{-251}$&0.98 (234)&4.11$^{+2.23}_{-3.88}$&3.49$^{+1.60}_{-3.20}$&3.56&3.02\\
%%                  PG1119$+$120  & 0.050  & 11.33  &  QSO  &      V  &$<$  0.15  &      2 \\
                  PG1126$-$041  & 2004 Dec 21\tablenotemark{a}  & 1.01$^{+0.06}_{-0.01}$ &\nodata& 6.6$^{+0.3}_{-0.3}$ &1.7$^{+0.5}_{-0.4}$&18.2$^{+2.0}_{-2.2}$ &2.2$^{+0.3}_{-0.3}$&301$^{+1}_{-1}$&1.19 (305) &0.09$^{+0.17}_{-0.09}$&1.11$^{+1.61}_{-1.11}$&0.01&0.10\\
                  PG1211$+$143  & 2001 Jun 15\tablenotemark{a}&1.79$^{+0.01}_{-0.01}$  &\nodata&8.7$^{+0.1}_{-0.1}$& 1.3$^{+0.1}_{-0.1}$ &48.3$^{+0.4}_{-0.5}$&3.2$^{+0.2}_{-0.2}$&197$^{+16}_{-33}$&1.45 (489)&2.65$^{+0.41}_{-1.87}$&2.97$^{+0.38}_{-1.71}$&0.43&0.48\\
		  &2004 Jun 21& 2.04$^{+0.02}_{-0.02}$&\nodata&9.8$^{+0.2}_{-0.2}$&1.2$^{+0.1}_{...}$&63.2$^{+0.7}_{-0.6}$&0.7$^{+0.1}_{-0.1}$&194$^{+121}_{-9}$&1.13 (536)&3.21$^{+0.70}_{-2.40}$&3.18$^{+0.54}_{-2.12}$&0.52&0.52\\
                  PG1229$+$204  & 2005 Jul 9\tablenotemark{b} & 2.01$^{+0.04}_{-0.04}$  &\nodata&5.1$^{+0.5}_{-0.5}$&1.8$^{+0.2}_{-0.2}$&34.1$^{+4.8}_{-2.1}$&0.4$^{+0.1}_{-0.1}$&917$^{+89}_{-353}$&1.25 (401) & 3.16$^{+3.75}_{-2.52}$&3.06$^{+5.54}_{-2.20}$&0.30&0.29 \\
                  PG1244$+$026  & 2001 Jun 17 & 2.63$^{+0.05}_{-0.04}$  &\nodata  &2.2$^{+7.8}_{-12.2}$&  10.0$^{+300.0}_{-8.8}$  & 2.0$^{+31}_{-2.0}$&0.6$^{+0.2}_{-0.1}$&2339$^{+434}_{-380}$&0.89 (248) &6.86$^{+8.30}_{-6.86}$&2.71$^{+2.87}_{-2.71}$&0.37&0.15\\
%%                  PG1302$-$102  & 0.278  & 12.74  &  QSO  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 2002 Jun 13\tablenotemark{a} &  1.77$^{+0.02}_{-0.02}$  & \nodata  &7.6$^{+1.4}_{-1.1}$&1.2$^{+0.1}_{...}$ &62.5$^{+3.1}_{-4.1}$ &1.5$^{+0.5}_{-0.6}$&30$^{+6}_{...}$&0.93 (141)&0.80$^{+1.35}_{-0.34}$&1.94$^{+1.42}_{-0.97}$&0.52&1.27 \\
                  PG1309$+$355  & 2002 Jun 10\tablenotemark{a}&  1.76$^{+0.03}_{-0.02}$  &\nodata  &10.0$^{...}_{-2.6}$& 1.8$^{+0.1}_{-0.4}$ &50.6$^{+2.7}_{-5.1}$&0.4$^{+0.3}_{-0.2}$&235$^{+214}_{-65}$&1.01 (259)&0.40$^{+0.50}_{-0.40}$&0.71$^{+0.61}_{-0.71}$&0.38&0.68 \\
                  PG1351$+$640  & 2004 Jun 23\tablenotemark{a} &  2.03$^{+0.03}_{-0.03}$  &\nodata  &4.2$^{+0.3}_{-0.3}$&  1.8$^{+1.0}_{-0.6}$  &30.8$^{+4.5}_{-5.1}$&0.3$^{+0.1}_{-0.1}$&388$^{+276}_{-152}$&1.04 (279) &0.58$^{+1.43}_{-0.44}$&0.62$^{+1.03}_{-0.45}$&0.11&0.12 \\
                  PG1411$+$442  & 2002 Jul 10  & 1.21$^{+0.01}_{-0.01}$  &\nodata&3.9$^{+0.4}_{-0.5}$& 1.4$^{+0.3}_{-0.2}$  & 38.8$^{+2.7}_{-5.0}$  &0.8$^{+0.3}_{-0.3}$& 221$^{+80}_{-77}$&0.98 (138)&0.07$^{+0.09}_{-0.07}$&0.47$^{+0.15}_{-0.47}$&0.01&0.10\\
                  PG1426$+$015  & 2000 Jul 28& 2.15$^{+0.11}_{-0.11}$  & \nodata  &10.0$^{...}_{-4.2}$&  2.0$^{+0.6}_{-0.8}$& 32.7$^{+10.4}_{-10.9}$&0.3$^{+0.7}_{-0.3}$&992$^{+2498}_{-762}$&0.94 (142) &7.80$^{+18.08}_{-7.80}$&7.07$^{+12.24}_{-7.07}$&1.44&1.30  \\
                  PG1435$-$067  & 2009 Feb 2 & 2.12$^{+0.16}_{-0.19}$&\nodata&10.0$^{...}_{-7.9}$&5.0$^{+6.2}_{-3.8}$&28.5$^{+10.1}_{-23.7}$&0.3$^{+1.4}_{-0.2}$&529$^{+3108}_{-499}$&1.27 (54)&2.54$^{+7.57}_{-2.54}$&2.59$^{+4.81}_{-2.59}$&1.06&1.08\\
                  PG1440$+$356  &2001 Dec 23&2.34$^{+0.01}_{-0.01}$&\nodata&10.0$^{...}_{-0.9}$&1.2$^{+0.2}_{...}$&57.7$^{+2.7}_{-4.5}$&0.5$^{+0.2}_{-0.1}$&2173$^{+675}_{-557}$&1.14 (161) & 5.14$^{+35.28}_{-5.14}$&2.37$^{+6.84}_{-2.37}$&0.79&0.36\\
		  & 2003 Jan 1\tablenotemark{a}&2.29$^{+0.01}_{-0.01}$&\nodata&9.8$^{+0.2}_{-0.5}$&1.4$^{+0.1}_{-0.1}$&55.8$^{+2.1}_{-1.2}$&0.3$^{+0.1}_{-0.1}$&2064$^{+186}_{-370}$&1.16 (430)&5.48$^{+11.00}_{-1.06}$&3.03$^{+4.28}_{-0.68}$&0.84&0.47\\ 
		  & 2003 Jan 4\tablenotemark{a}  &  2.33$^{+0.02}_{-0.02}$  &\nodata  &10.0$^{...}_{-0.4}$&1.2$^{+0.1}_{...}$ & 55.9$^{+1.5}_{-3.5}$ &0.4$^{+0.1}_{-0.1}$&2212$^{+339}_{-350}$&0.98 (339) &4.87$^{+18.25}_{-2.95}$&2.42$^{+5.55}_{-1.64}$&0.75&0.37 \\
		  & 2003 Jan 7\tablenotemark{a}   &  2.24$^{+0.01}_{-0.01}$  &\nodata&9.8$^{+0.2}_{-0.7}$&1.3$^{+0.1}_{-0.1}$ & 56.7$^{+2.2}_{-1.5}$ &0.3$^{+0.1}_{-0.1}$&1516$^{+247}_{-261}$ &1.07 (335) & 2.88$^{+6.71}_{-2.88}$&1.74$^{+2.16}_{-1.72}$&0.44&0.27\\
                  PG1448$+$273  & 2003 Feb 8\tablenotemark{a}  & 2.36$^{+0.02}_{-0.02}$  &\nodata  &3.1$^{+0.3}_{-0.1}$&2.0$^{+1.3}_{-0.8}$ & 24.7$^{+3.5}_{-4.7}$&0.8$^{+0.1}_{-0.1}$&2423$^{+171}_{-379}$&1.03 (377) & 3.90$^{+3.88}_{-2.35}$&1.94$^{+1.96}_{-1.05}$&0.40&0.20\\
                  PG1501$+$106  & 2001 Jan 13\tablenotemark{a}& 2.25$^{+0.02}_{-0.02}$  &\nodata  &6.8$^{+0.7}_{-0.4}$&  1.7$^{+0.1}_{-0.1}$  & 41.3$^{+2.3}_{-2.3}$ &0.1$^{+0.1}_{...}$&100$^{+3}_{-36}$&1.11 (479)&13.93$^{+3.27}_{-2.33}$&13.41$^{+1.94}_{-3.01}$&0.42&0.40 \\
		  &2001 Jan 13\tablenotemark{a}&2.05$^{+0.03}_{-0.02}$&\nodata&5.5$^{+0.4}_{-0.2}$&1.8$^{+0.1}_{-0.1}$&38.2$^{+1.3}_{-1.5}$&0.3$^{+0.1}_{-0.1}$&590$^{+74}_{-151}$&1.19 (565) &15.99$^{+1.83}_{-5.59}$&14.67$^{+1.72}_{-5.41}$&0.48&0.44\\
		  & 2001 Jan 14\tablenotemark{a}&1.95$^{+0.03}_{-0.01}$&\nodata&5.7$^{+0.3}_{-0.1}$&1.6$^{+0.1}_{-0.1}$&43.8$^{+1.5}_{-1.1}$&0.2$^{+0.1}_{-0.1}$&1105$^{+59}_{-31}$&1.14 (620) & 15.96$^{+13.38}_{-3.15}$&15.67$^{+22.55}_{-6.12}$&0.48&0.47\\
		  & 2005 Jan 16\tablenotemark{a}&1.22$^{+0.01}_{-0.01}$&\nodata&5.1$^{+0.1}_{-0.1}$&2.1$^{+0.1}_{-0.1}$&1.1$^{+7.5}_{-1.1}$&0.5$^{+0.1}_{-0.1}$&345$^{+2}_{-3}$&1.41 (818)&4.87$^{+6.90}_{-0.32}$&9.99$^{+3.33}_{-1.05}$&0.15&0.30\\
		  &2005 Jul 17\tablenotemark{a}&1.39$^{+0.02}_{-0.02}$&\nodata&6.6$^{+1.1}_{-0.5}$&1.6$^{+0.1}_{-0.1}$&50.0$^{+1.7}_{-2.0}$&0.3$^{+0.1}_{-0.1}$&591$^{+26}_{-50}$&1.11 (688)&6.77$^{+4.35}_{-1.95}$&11.66$^{+3.54}_{-5.88}$&0.20&0.35\\
                  PG1613$+$658  & 2001 Apr 13  &  1.79$^{+0.06}_{-0.05}$  & \nodata&10.0$^{...}_{-8.7}$&  5.0$^{+27.0}_{-3.8}$  &42.8$^{+4.2}_{-4.3}$ &0.1$^{+0.7}_{...}$& 109$^{+47}_{-67}$&1.02 (140) &2.69$^{+1.12}_{-1.65}$& 4.19$^{+1.80}_{-4.19}$&1.18&1.84\\
		  &2001 Aug 29 &1.89$^{+0.05}_{-0.05}$&\nodata&5.6$^{+2.1}_{-1.1}$&1.8$^{+0.5}_{-1.8}$&29.9$^{+7.9}_{-8.3}$&0.1$^{+0.3}_{...}$&371$^{+777}_{-271}$&0.96 (254)&4.09$^{+26.87}_{-4.09}$&4.75$^{+22.29}_{-4.75}$&1.79&2.08\\
%%                  PG1617$+$175  & 0.112  & 11.74  &  QSO  &      V  &$<$  0.31  &      7 \\
                  PG1626$+$554  & 2002 May 5&  1.74$^{+0.24}_{-0.29}$  & \nodata  &8.9$^{+1.1}_{-3.7}$&  1.6$^{+0.3}_{-0.4}$& 0.0$^{+34.5}_{...}$ &0.1$^{+9.9}_{...}$& 3193$^{+6807}_{-3163}$ & 0.97 (30) &2.88$^{+642.02}_{-2.88}$&2.29$^{+207.31}_{-2.29}$&1.35&1.07\\
%%                  PG1700$+$518  & 0.292  & 13.12  &  QSO  &    IVb  &$<$  0.66  &      7 \\
                  PG2130$+$099  & 2003 May 16\tablenotemark{a} & 1.00(f)  &  \nodata  &7.8$^{+0.4}_{-0.6}$&2.0$^{+0.1}_{-0.1}$&31.8$^{+1.1}_{-1.1}$&10.0$^{...}_{-0.2}$&5796$^{+213}_{-362}$      &1.41 (477)&1.89$^{+11.08}_{-1.31}$&3.47$^{+10.04}_{-3.47}$&0.18&0.33\\
                 B2 2201$+$31A  & 2008 Dec 1  & 1.71$^{+0.10}_{-0.08}$&\nodata&9.8$^{+0.2}_{-2.6}$&1.2$^{+0.1}_{...}$&71.3$^{+7.3}_{-4.5}$&0.3$^{+0.1}_{-0.1}$&587$^{+291}_{-229}$&1.03 (210)&2.54$^{+2.40}_{-1.96}$&4.62$^{+2.60}_{-3.14}$&7.05&12.82 \\
                  PG2214$+$139  & 2002 May 12\tablenotemark{a,b} & 2.71$^{+0.04}_{-0.06}$  &   0.38$^{+0.01}_{-0.01}$  &10.0$^{...}_{-1.1}$&2.2$^{+0.1}_{-0.2}$& 27.4$^{+1.8}_{-1.8}$&0.1$^{+0.2}_{...}$&161$^{+26}_{-17}$&1.05 (200) &0.27$^{+1.63}_{-0.27}$&3.08$^{+0.42}_{-3.08}$&0.13&0.33\\
%%                  PG2251$+$113  & 0.326  & 12.97  &  QSO  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  QSO  &    IVb  &$<$  0.44  &      7 \\
\enddata

\tablenotetext{a}{The spectrum requires additional components for redshifted absorption edges originating from O~VII or O~VIII.}%  See notes on individual sources for details.}

\tablenotetext{b}{The inclusion of a Gaussian for the emission line at 6.4~keV is required.}%  See notes on individual sources for details.}

\tablecomments{
(f) denotes a fixed value.  Col.(1): Galaxy name.  Col.(2): Observation start date.  Col.(3): Photon index of the direct and indirect power-law components.  Col.(4): Hydrogen column density within the source in units of $10^{22}$~cm$^{-2}$.  Col.(5): The power law dependence of the emissivity ($r ^{-\epsilon}$).  Col. (6): Inner radius of the accretion disk in gravitational radii with the outer radius fixed at the default value (100 gravitational radii).  Col.(7): Inclination of the accretion disk to the line of sight in degrees.  Col. (8): Iron abundance of the reflector relative to the Solar value.  Col.(9): Ionization parameter of the gas.  Col.(10): Reduced $\chi^2$ of the best-fit model followed by the number of degrees of freedom in ().  Col.(11): Observed 0.5--2~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(12): Observed 2--10~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(13): Nominal absorption corrected 0.5--2~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.  Col.(14): Nominal absorption corrected 2--10~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.
}
\label{tab:qsokdblurfree}
\end{deluxetable}

\begin{deluxetable}{clcccccccccc}
\tablecolumns{12}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{PG~QSOs: Constrained C06 Model\tablenotemark{a} Best-fit Values}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Obs. Date} & \colhead{$\Gamma$} & \colhead{$N_H$} & \colhead{$R_{\rm in}$} & \colhead{$i$} &\colhead{$\xi$} &\colhead{$\chi^2_\nu$ (d.o.f.)} &\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)} & \colhead{(11)} &\colhead{(12)}}
\startdata
%%                  PG0026$+$129  & 0.142  & 12.07  &  QSO  &      V  &$<$  0.37  &      7 \\
                  PG0050$+$124  & 2002 Jun 22\tablenotemark{b}&  2.26$^{+0.02}_{-0.02}$ & 0.04$^{+0.002}_{-0.003}$&4.5(f)  & 30.0(f)&10000(f)&1.16 (633)&8.37$^{+0.34}_{-0.23}$&8.27$^{+0.24}_{-0.13}$&0.98& 0.75\\
		  & 2005 Jul 18\tablenotemark{b}&2.16$^{+0.01}_{-0.01}$&\nodata&1.9$^{+0.3}_{-0.2}$&87.7$^{+1.8}_{-0.6}$&2870$^{+720}_{-801}$&1.05 (810)&5.16$^{+0.61}_{-2.34}$&4.87$^{+0.56}_{-1.91}$&0.55&0.44\\
%%                  PG0804$+$761  & 2000 November 4& XMM  & 0102040401  &Jansen  & 0.0  & no data (flares)\\
                  PG0838$+$770  & 2009 Mar 2 & 1.49$^{+0.09}_{-0.09}$&\nodata&4.5(f)&30.0(f)&30(f)&1.06 (137)&0.29$^{+0.05}_{-0.03}$&0.77$^{+0.17}_{-0.05}$&0.14&0.35\\
                  PG0844$+$349  & 2000 Nov 5 & 2.32$^{+0.04}_{-0.04}$  & \nodata&1.7$^{+0.6}_{-0.5}$&30.0(f)& 999$^{+45}_{-387}$&1.15 (267)&6.76$^{+2.55}_{-3.32}$&4.58$^{+2.23}_{-2.34}$&0.76&0.45\\
%%                  PG0923$+$201  & 0.190  & 12.45  &  QSO  &      V  &$<$  0.48  &      7 \\
                  PG0953$+$414  & 2001 Nov 22  & 2.30$^{+0.02}_{-0.02}$  &\nodata  & 1.9$^{+0.9}_{-0.7}$ &30.0(f)&48$^{+16}_{-12}$&1.04 (324) & 3.39$^{+1.02}_{-0.71}$&2.93$^{+0.82}_{-0.75}$&5.79&4.79\\
                  PG1001$+$054  & 2003 May 4& 2.0(f)&\nodata&1.2 & 30.0(f)&297&4.80 (21)&\nodata&\nodata&\nodata&\nodata\\
                  PG1004$+$130  & 2003 May 4  &  1.40$^{+0.05}_{-0.05}$&\nodata  &4.5(f)  & 30.0(f)  & 30$^{+299}_{...}$ & 1.08 (111) & 0.10$^{+0.04}_{-0.02}$&0.33$^{+0.34}_{-0.09}$&0.18&0.57\\
		  &2005 Jan 5 & 1.24$^{+0.09}_{-0.10}$&0.14$^{+0.08}_{-0.07}$&4.5(f)&30.0(f)&30(f)&1.10 (96)&0.09$^{+0.01}_{-0.02}$&0.43$^{+0.04}_{-0.06}$&0.19&0.74\\
                  PG1116$+$215  & 2001 Dec 2 & 2.33$^{+0.04}_{-0.04}$  &\nodata  &1.8$^{+0.8}_{-0.6}$  &30.0(f)&999$^{+107}_{-410}$&1.16 (256)&4.43$^{+1.91}_{-2.56}$&2.97$^{+1.64}_{-1.35}$&4.03&2.57 \\
		  &2004 Dec 17\tablenotemark{b}&2.17$^{+0.01}_{-0.01}$&\nodata&4.1$^{+0.8}_{-0.6}$&30.0(f)&402$^{+32}_{-24}$&1.29 (663)&3.69$^{+0.14}_{-0.34}$&3.09$^{+0.10}_{-0.20}$&3.35&2.68\\
		  &2004 Dec 19&2.14$^{+0.04}_{-0.05}$&\nodata&1.6$^{+0.9}_{-0.4}$&30.0(f)&1433$^{+500}_{-829}$&1.13 (239)&4.20$^{+1.90}_{-2.59}$&3.25$^{+1.71}_{-1.93}$&3.82&2.81\\
%%                  PG1119$+$120  & 0.050  & 11.33  &  QSO  &      V  &$<$  0.15  &      2 \\
                  PG1126$-$041  & 2004 Dec 21  & 1.65 & 2.33  &4.5(f)    &30.0(f)&300&4.72 (310) &\nodata&\nodata&\nodata&\nodata\\
                  PG1211$+$143  & 2001 Jun 15& 1.99  &\nodata& 1.3 &30.0(f)&298&10.24 (494)&\nodata&\nodata&\nodata&\nodata\\
		  &2004 Jun 21& 2.02&\nodata&1.5&30.0(f)&300&2.67 (539)&\nodata&\nodata&\nodata&\nodata\\
                  PG1229$+$204  & 2005 Jul 9\tablenotemark{b, c} & 2.05$^{+0.04}_{-0.04}$  &\nodata&4.5(f)&30.0(f) &391$^{+31}_{-59}$&1.21 (403) & 3.15$^{+0.23}_{-0.39}$&3.15$^{+0.23}_{-0.37}$&0.33&0.30 \\
                  PG1244$+$026  & 2001 Jun 17 & 2.53$^{+0.04}_{-0.09}$  &\nodata  &  1.4$^{+0.3}_{-0.2}$  & 87.3$^{+1.7}_{-0.6}$&299$^{+4}_{-144}$&0.86 (238) &6.61$^{+4.04}_{-3.86}$&2.98$^{+0.01}_{-1.23}$&0.39&0.16\\
%%                  PG1302$-$102  & 0.278  & 12.74  &  QSO  &      V  &$<$  0.63  &      7 \\
                  PG1307$+$085  & 2002 Jun 13\tablenotemark{b} &  1.70$^{+0.02}_{-0.02}$  & \nodata  &4.5(f) &30.0(f) &31$^{+2}_{-1}$&0.98 (145)&0.81$^{+0.13}_{-0.08}$&1.98$^{+0.25}_{-0.23}$&0.55&1.29 \\
                  PG1309$+$355  & 2002 Jun 10&  1.61$^{+0.02}_{-0.02}$  &\nodata  & 4.5(f) &30.0(f)&303$^{+0.29}_{-0.93}$&1.53 (267)&0.41$^{+0.11}_{-0.07}$&0.75$^{+0.17}_{-0.19}$&0.04&0.72 \\
                  PG1351$+$640  & 2004 Jun 23\tablenotemark{b} &  2.22$^{+0.03}_{-0.02}$  &\nodata  &  4.5(f)  &30.0(f)&30$^{+2}_{...}$&1.11 (283) &0.59$^{+0.06}_{-0.03}$&0.60$^{+0.06}_{-0.04}$&0.12&0.12 \\
                  PG1411$+$442  & 2002 Jul 10  & 2.0(f)  &\nodata& 4.5(f)  & 30.0(f)  & 285&4.02 (143)&\nodata&\nodata&\nodata&\nodata\\
                  PG1426$+$015  & 2000 Jul 28& 2.31$^{+0.07}_{-0.07}$  & \nodata  &  1.8$^{+2.9}_{-0.6}$& 30.0(f)&30$^{+28}_{...}$&0.99 (145) &8.01$^{+17.77}_{-8.01}$&6.67$^{+14.77}_{-6.67}$&1.63&1.23  \\
                  PG1435$-$067  & 2009 Feb 2 & 2.20$^{+0.13}_{-0.13}$&\nodata&4.5(f)&30.0(f)&67$^{+110}_{-37}$&1.17 (58)&2.55$^{+0.61}_{-1.16}$&2.60$^{+0.80}_{-1.06}$&1.29&1.09\\
                  PG1440$+$356  &2001 Dec 23&2.76$^{+0.04}_{-0.04}$&\nodata&1.7$^{+1.5}_{-0.5}$&30.0(f)&30$^{+20}_{...}$&1.21 (163) & 5.19$^{+10.88}_{-5.19}$&2.21$^{+4.12}_{-2.21}$&0.83&0.34\\
		  & 2003 Jan 1&2.63$^{+0.02}_{-0.02}$&\nodata&1.7$^{+0.6}_{-0.4}$&30.0(f)&30$^{+1}_{...}$&1.67 (434)&5.55$^{+2.29}_{-1.66}$&2.80$^{+1.26}_{-0.90}$&0.89&0.43\\ 
		  & 2003 Jan 4  &  2.74$^{+0.02}_{-0.02}$  &\nodata  &1.6$^{+0.8}_{-0.4}$ & 30.0(f) &30$^{+3}_{...}$&1.27 (343) &4.94$^{+5.18}_{-4.94}$&2.13$^{+2.25}_{-2.13}$&0.79&0.33 \\
		  & 2003 Jan 7   &  2.0(f)  &\nodata&1.2 & 30.0(f) &622 &3.93 (340) & \nodata&\nodata&\nodata&\nodata\\
                  PG1448$+$273  & 2003 Feb 8  & 2.56$^{+0.04}_{-0.05}$  &\nodata  &1.7$^{+0.6}_{-0.5}$ & 30.0(f)&1407$^{+73}_{-69}$&1.37 (382) & 3.97$^{+2.50}_{-1.95}$&1.81$^{+1.13}_{-0.83}$&0.45&0.19\\
                  PG1501$+$106  & 2001 Jan 13& 2.29$^{+0.01}_{-0.01}$  &\nodata  &  1.8$^{+0.3}_{-0.6}$  & 30.0(f) &30$^{+1}_{...}$&1.62 (484)&14.23$^{+2.28}_{-0.29}$&12.62$^{+1.73}_{-0.75}$&0.47&0.38 \\
		  &2001 Jan 13&2.27&\nodata&1.7&30.0(f)&958&2.57 (570) &\nodata&\nodata&\nodata&\nodata\\
		  & 2001 Jan 14&2.26$^{+0.01}_{-0.01}$&\nodata&1.8$^{+0.3}_{-0.6}$&30.0(f)&30$^{+1}_{...}$&1.44 (627) & 16.18$^{+1.63}_{-0.01}$&14.82$^{+1.57}_{-0.36}$&0.53&0.45\\
		  & 2005 Jan 16&1.51&\nodata&1.7&30.0(f)&289&3.96 (825)&\nodata&\nodata&\nodata&\nodata\\
		  &2005 Jul 17\tablenotemark{b}&1.63$^{+0.02}_{-0.04}$&\nodata&1.6$^{+0.4}_{-0.4}$&30.0(f)&488$^{+88}_{-35}$&1.53 (693)&6.88$^{+0.65}_{-0.87}$&11.46$^{+1.10}_{-1.02}$&0.57&0.35\\
                  PG1613$+$658  & 2001 Apr 13  &  1.99$^{+0.14}_{-0.14}$  & 0.23$^{+0.10}_{-0.20}$ &  1.2$^{+53.6}_{...}$  &50.6$^{+6.7}_{-8.2}$ & 110$^{+169}_{-76}$&0.97 (132) & 2.49$^{+2.45}_{-1.41}$&4.19$^{+5.64}_{-2.10}$&2.22&1.87\\
		  &2001 Aug 29 &1.99$^{+0.15}_{-0.08}$&0.01$^{+0.13}_{-0.01}$&4.5(f)&47.3$^{+7.0}_{-47.3}$&30$^{+1089}_{...}$&1.00 (244)&4.08$^{+1.45}_{-1.19}$&5.26$^{+1.41}_{-0.90}$&1.97&2.31\\
%%                  PG1617$+$175  & 0.112  & 11.74  &  QSO  &      V  &$<$  0.31  &      7 \\
%%                  PG1626$+$554  & 2002 May 5&  2.04$^{+0.15}_{-0.14}$  & \nodata  &  \nodata& \nodata & \nodata & 0.95 (33) &2.99$^{+0.57}_{-0.48}$&3.45$^{+0.65}_{-0.53}$&1.49&1.62\\--- errors don't converge
%%                  PG1700$+$518  & 0.292  & 13.12  &  QSO  &    IVb  &$<$  0.66  &      7 \\
                  PG2130$+$099  & 2003 May 16 & 1.59  &  \nodata  &1.6&30.0(f)&300      &2.86 (485)&\nodata&\nodata&\nodata&\nodata\\
                 B2 2201$+$31A  & 2008 Dec 1  & 2.08$^{+0.03}_{-0.07}$&\nodata&2.2$^{+4.0}_{-0.9}$&30.0(f)&31$^{+9}_{-1}$&0.97 (213)&2.51$^{+0.77}_{-0.72}$&4.65$^{+1.17}_{-1.88}$&10.08&13.02 \\
                  PG2214$+$139  & 2002 May 12 & 2.0(f)  &   \nodata  &4.5(f)  &30.0(f)&30&8.42 (210) &\nodata&\nodata&\nodata&\nodata\\
%%                  PG2251$+$113  & 0.326  & 12.97  &  QSO  &      V  &$<$  0.71  &      7 \\
%%                  PG2349$-$014  & 0.174  & 12.58  &  QSO  &    IVb  &$<$  0.44  &      7 \\
\enddata
\tablenotetext{a}{The accretion disk emissivity index of the kdblur component and the iron abundance of the reflion component are fixed at 3.0 and Solar, respectively.  The error estimates of individual parameters, fluxes, and luminosities for poor fits (i.e. $\chi^2_\nu > 2.0$) are not calculated.}
\tablenotetext{b}{The spectrum requires additional components for redshifted absorption edges originating from O~VII or O~VIII.}%  See notes on individual sources for details.}

\tablenotetext{c}{The inclusion of a Gaussian for the emission line at 6.4~keV is required.}%  See notes on individual sources for details.}

\tablecomments{
(f) denotes a fixed value.  Col.(1): Galaxy name.  Col.(2): Observation start date.  Col.(3): Photon index of the direct and indirect power-law components.  Col.(4): Hydrogen column density within the source in units of $10^{22}$~cm$^{-2}$.  Col.(5): Inner radius of the accretion disk in gravitational radii with the outer radius fixed at the default value (100 gravitational radii).  Col.(6): Inclination of the accretion disk to the line of sight in degrees.  Col.(7): Ionization parameter of the gas.  Col.(8): Reduced $\chi^2$ of the best-fit model followed by the number of degrees of freedom in ().  Col.(9): Observed 0.5--2~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(10): Observed 2--10~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(11): Nominal absorption corrected 0.5--2~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.  Col.(12): Nominal absorption corrected 2--10~keV luminosity in units of $10^{44}$~erg~s$^{-1}$.
}
\label{tab:qsokdblur}
\end{deluxetable}

\begin{deluxetable}{clcrrrccccccc}
\tablecolumns{13}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{Hardness Ratio Estimates of Weak$^\dag$ ULIRGs}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Date} & \colhead{Extended?} & \colhead{Total} & \colhead{Hard} & \colhead{Soft} & \colhead{HR} &\colhead{$\Gamma$} &\colhead{N$_{H}$}&\colhead{$F_{0.5-2~keV}$}&\colhead{$F_{2-10~keV}$}&\colhead{$L_{0.5-2~keV}$}&\colhead{$L_{2-10~keV}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}& \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}&\colhead{(13)}}
\startdata
                 F00091$-$0738  & 2008 Nov 1  & No  &  7 &   3$^{+3.6}_{-1.6}$&     4$^{+3.2}_{-1.9}$& --0.14$^{+0.59}_{-0.33}$&1.03$^{+0.66}_{-1.13}$&0.44$^{+1.47}_{-0.40}$&0.11&0.56&0.04&0.20\\
                 F00188$-$0856  & 2003 Sep 4  & No  &16 & 6$^{+3.6}_{-2.4}$  & 10$^{+4.3}_{-3.1}$ &--0.25$^{+0.36}_{-0.25}$&1.1$^{+0.5}_{-0.6}$&0.36$^{+0.64}_{-0.31}$&0.42&1.69&0.20&0.71\\
                 & 2004 Dec 20 & \nodata  &  164 &   52$^{+8.8}_{-7.7}$ & 112$^{+10.7}_{-9.7}$ &--0.37$^{+0.09}_{-0.08}$&1.45$^{+0.16}_{-0.17}$&0.14$^{+0.09}_{-0.02}$&0.42&1.12&0.20&0.47\\
              F00456$-$2904: SW  & 2009 May 22 & Yes &  43&   9$^{+4.1}_{-2.9}$&    34$^{+6.9}_{-5.8}$&--0.21$^{+0.22}_{-0.17}$&1.15$^{+0.31}_{-0.41}$&0.35$^{+0.35}_{-0.21}$&0.74&3.11&0.22&0.94 \\
                 F01004$-$2237  & 2003 Aug 3  & No &  20&  6$^{+3.6}_{-2.4}$  & 14$^{+4.8}_{-3.7}$&--0.40$^{+0.32}_{-0.24}$&1.4$^{+0.6}_{-0.6}$&0.16$^{+0.47}_{...}$&0.26&3.64&0.09&1.29\\
%              F01166$-$0844:SE  & 2008 October 31& CXO&  70188710344 &   Veilleux&    15.8&    undetected\\
%                  PG0157$+$001  & 2000 July 29  & \nodata  &   2110&  321$^{+18.9}_{-17.9}$ & 1789$^{+42.3}_{-42.3}$ &--0.70$^{+0.03}_{-0.03}$&2.22$^{+0.10}_{-0.09}$&\nodata&100.3&91.2& \\
%                  & 2003 August 23  & No  &   4386&   674$^{+27.0}_{-26.0}$ &3712$^{+61.0}_{-61.0}$ &--0.69$^{+0.02}_{-0.02}$&2.17$^{+0.10}_{-0.07}$&\nodata&147.1&117.3&  Teng et al. 2005 \\
                 F02021$-$2103  & 2009 Oct 12& No&  39   &18$^{+5.3}_{-4.2}$&      21$^{+5.7}_{-4.6}$&--0.08$^{+0.20}_{-0.16}$&0.89$^{+0.29}_{-0.36}$&0.55$^{+0.36}_{-0.23}$&0.56&3.56&0.19&1.21\\
              IRAS03521$+$0028  & 2002 Dec 25  & No&  3& 1$^{+2.3}_{-0.8}$ &   2$^{+2.6}_{-1.3}$ & --0.33$^{+1.23}_{-0.54}$&1.5$^{+1.9}_{-3.4}$&0.25$^{+5.64}_{...}$&0.14&0.33&0.09&0.20\\
                 F04103$-$2838  & 2003 Apr 28 & No&  30&12$^{+4.6}_{-3.4}$ & 18$^{+5.3}_{-4.2}$&--0.20$^{+0.24}_{-0.18}$&1.05$^{+0.35}_{-0.45}$&0.43$^{+0.40}_{-0.24}$&0.74&3.37&0.26&1.17\\
                  & 2006 Feb 13& No&  184 & 79$^{+9.9}_{-8.9}$&105$^{+11.3}_{-10.2}$&--0.14$^{+0.08}_{-0.07}$&1.06$^{+0.11}_{-0.12}$&0.38$^{+0.10}_{-0.10}$&0.80&4.10&0.28&1.42\\
                 F05024$-$1941  & 2007 Feb 8  & \nodata & 129& 57$^{+8.6}_{-7.5}$  & 72$^{+9.5}_{-8.5}$&--0.12$^{+0.10}_{-0.09}$&1.05$^{+0.14}_{-0.17}$&0.40$^{+0.14}_{-0.12}$&0.79&3.91&0.81&4.02     \\
%                 F05189$-$2524  & 2001 March 17 & XMM&   0085640101&  Heckman &6.3& Imanishi 2004\\
%                 & 2001 October 30 & CXO &   6001682034&  Heckman &19.3&  Ptak et al. 2003\\
%                 & 2002 January 30 & CXO &   6001683432&  Heckman &14.7&  Ptak et al. 2003\\
%                 F07598$+$6508  & 2000 March 21& CXO&  700121816  &    Green&1.5 & undetected \\
                 F07598$+$6508: E& 2001 Oct 25& \nodata& 240&50$^{+8.1}_{-7.0}$&190$^{+14.9}_{-13.8}$&--0.70$^{+0.08}_{-0.07}$&2.26$^{+0.24}_{-0.23}$&\nodata&2.45&1.93&1.42&1.12\\
%                 F08572$+$3915  & 2004 April 13& XMM&   0200630101& Imanishi &13.3  & undetected\\
                F08572$+$3915: NW& 2006 Jan 26& No&9&7$^{+3.8}_{-2.6}$&2$^{+2.6}_{-1.3}$&0.56$^{+0.49}_{-0.26}$&--0.43$^{+0.67}_{-\infty}$&2.40$^{+\infty}_{-0.10}$&0.06&3.01&0.01&0.24\\
                 F09039$+$0503  & 2008 Dec 31& Yes  &   34&   7$^{+3.8}_{-2.6}$&27$^{+6.3}_{-5.2}$&--0.59$^{+0.25}_{-0.20}$&2.00$^{+0.70}_{-0.57}$&$<$0.18&0.58&0.68&0.23&0.27 \\
                      UGC 5101  & 2001 May 28 & Yes &  512&194$^{+15.0}_{-13.9}$&318$^{+18.9}_{-17.8}$&--0.24$^{+0.05}_{-0.05}$&1.10$^{+0.10}_{-0.09}$&0.36$^{+0.09}_{-0.07}$&1.61&7.36&0.06&0.25 \\
		       & 2001 Nov 12 & \nodata & 698&318$^{+18.9}_{-17.8}$&380$^{+20.5}_{-19.5}$&--0.09$^{+0.04}_{-0.04}$&0.97$^{+0.07}_{-0.07}$&0.45$^{+0.05}_{-0.07}$&2.67&14.93&0.09&0.51  \\
%                 F09539$+$0857  & 2004 January 6& CXO&   7008894806&      Vignali  &5.2& undetected\\
               F10190$+$1322  & 2003 Jan 31& No&16&6$^{+3.6}_{-2.4}$   &   10$^{+4.3}_{-3.1}$&--0.25$^{+0.36}_{-0.25}$&1.18$^{+0.50}_{-0.68}$&0.35$^{+0.65}_{-0.30}$&0.46&1.70&0.07&0.24\\
               & 2003 May 5& \nodata&  131&45$^{+7.8}_{-6.7}$   &86$^{+10.3}_{-9.3}$&--0.31$^{+0.10}_{-0.09}$&1.36$^{+0.19}_{-0.16}$&0.19$^{+0.10}_{-0.08}$&0.97&2.99&0.14&0.42    \\
                 F10565$+$2448  & 2003 Oct 23 & Yes& 346&91$^{+10.6}_{-9.5}$&255$^{+17.0}_{-16.0}$&--0.47$^{+0.06}_{-0.06}$&1.62$^{+0.14}_{-0.13}$&0.05$^{+0.07}_{-0.04}$&2.43&5.00&0.10&0.21     \\
                 & 2003 Jun 17& \nodata &691&166$^{+13.9}_{-12.9}$&525$^{+23.9}_{-22.9}$&--0.52$^{+0.05}_{-0.04}$&1.71$^{+0.09}_{-0.11}$&$<$0.56&3.83&6.87&0.16&0.29     \\
                 F11095$-$0238  & 2009 Apr 9  & No &  48&15$^{+5.0}_{-3.9}$&33$^{+6.8}_{-5.7}$&--0.38$^{+0.19}_{-0.15}$&1.53$^{+0.34}_{-0.39}$&0.13$^{+0.24}_{...}$&0.77&1.81&0.22&0.52\\
%                 F11119$+$3257  & 2002 June 30 & No & 2135 & 1122$^{+33.5}_{-33.5}$ &1013$^{+31.8}_{-31.8}$&0.05$^{+0.02}_{-0.02}$&0.61$^{+0.03}_{-0.04}$&0.81$^{+0.04}_{-0.05}$&19.82&194.1     & \\
%               F11223$-$1244  & 2006 June 8  & XMM&   0405950101& Terashima  &    0.0  & no data (flares) \\
                 F12072$-$0444  & 2003 Feb 1 & No&  16  & 2$^{+2.6}_{-1.3}$&  14$^{+4.8}_{-3.7}$   &--0.75$^{+0.43}_{-0.25}$&2.5$^{+4.6}_{-1.1}$&\nodata&0.66&0.36&0.28&0.15\\
                 F12112$+$0305  & 2001 Dec 30& \nodata&  227  & 77$^{+9.8}_{-8.8}$  & 150$^{+13.3}_{-12.3}$ &--0.32$^{+0.08}_{-0.07}$&1.33$^{+0.12}_{-0.14}$&0.18$^{+0.09}_{-0.06}$&1.34&4.31&0.17&0.55\\
                 & 2003 Apr 15  & No & 51  &14$^{+4.8}_{-3.7}$  & 37$^{+7.1}_{-6.1}$  &--0.45$^{+0.19}_{-0.15}$&1.5$^{+0.4}_{-0.4}$&0.11$^{+0.24}_{...}$&1.50&3.26&0.19&0.41\\
%                        3C 273  & 2000 June 14 & XMM&  0126700301 &    Jansen&44.7   & b \\
%			& 2000 June 17 & XMM&  0126700801&    Jansen&36.0       &  c\\
%			& 2001 June 13 & XMM&  0136550101 &    Jansen&62.0       &  d\\
%			& 2003 July 7 & XMM&  0159960101 &    Pollock&40.6       & f \\
%			& 2004 June 30& XMM&  0136550801 &    Jansen&11.7       &  e\\
%                        & 2007 January 12 & XMM&  0414190101  &    Parmar&47.9       &set a  \\
%                       Mrk 231  & 2000 October 19 & CXO &   7003891031&   Garmire&36.0 & a \\
%		       & 2001 June 7 & XMM &   0081340201&   Franceschini&17.2&      Franceschini et al. 2003 \\
%		      Mrk 231 (cont.) & 2003 February 3& CXO &   7007074028&   Gallagher&41.0& b \\
%		       & 2003 February 11& CXO &   7007084029&   Gallagher&49.5& c \\
%		       & 2003 February 20& CXO &   7007094030&   Gallagher&32.2& d \\
                 F13218$+$0552  & 2004 Jul 11& \nodata & 41&   15$^{+5.0}_{-3.9}$ &26$^{+6.2}_{-5.1}$       &--0.27$^{+0.20}_{-0.16}$&1.39$^{+0.29}_{-0.33}$&0.17$^{+0.21}_{-0.05}$&1.29&3.77&1.54&4.49\\
%                       Mrk 273  & 2000 April 19& CXO&   700114809 &    Xia&     41.0& Teng et al. 2009 \\
%                       & 2002 May 7  & XMM&   0101640401 &    Aschenbach&     18.0& Teng et al. 2009 \\
%                 F13451$+$1232  & 2000 February 24& CXO  &   700141836&  Ward  &     19.7 & Imanishi 2004\\
                 F14348$-$1447  & 2002 Jul 29  & \nodata  & 117& 31$^{+6.6}_{-5.5}$  & 86$^{+10.3}_{-9.3}$ &--0.47$^{+0.12}_{-0.10}$&1.77$^{+0.22}_{-0.24}$&$<$0.15&2.73&4.47&0.45&0.74\\
		 F14348$-$1447: NE& 2006 Mar 12& Yes &24&  6$^{+3.6}_{-2.4}$&    18$^{+5.3}_{-4.2}$ & --0.50$^{+0.25}_{-0.17}$&1.83$^{+0.62}_{-0.69}$&$<$0.32&0.78&1.17&0.13&0.19\\
		 F14348$-$1447: SW& 2006 Mar 12& No &33&  13$^{+4.7}_{-3.6}$&    20$^{+5.6}_{-4.4}$ & --0.21$^{+0.22}_{-0.17}$&1.20$^{+0.43}_{-0.52}$&0.37$^{+0.37}_{-0.21}$&0.77&3.02&0.13&0.50\\
                 F15130$-$1958  & 2003 Jun 2& No&  38  & 7$^{+3.8}_{-2.6}$&31$^{+6.6}_{-5.5}$ &--0.63$^{+0.24}_{-0.19}$&2.15$^{+0.75}_{-0.65}$&$<$0.17&1.59&1.33&0.47&0.40\\
                 F15250$+$3608  & 2002 Feb 22&\nodata& 215 &   38$^{+7.2}_{-6.2}$&177$^{+14.3}_{-13.3}$&--0.65$^{+0.09}_{-0.08}$&2.02$^{+0.24}_{-0.23}$&\nodata&1.76&1.98&0.12&0.14\\
		 & 2003 Aug 27&No& 37&  5$^{+3.4}_{-2.2}$&32$^{+6.7}_{-5.6}$&--0.73$^{+0.25}_{-0.20}$&2.27$^{+1.24}_{-0.77}$&$<$0.07&1.43&0.96&0.10&0.07\\ 
%                       Arp 220  & 2000 June 24  & CXO &    700174869& Clements  &56.1  & \\
%		       &2002 August 11 & XMM&0101640801&Aschenbach&10.5&d\\
%		       &2003 January 15&XMM&0101640901&Aschenbach&8.3&e\\
%		       & 2005 January 14 & XMM & 0205510201&Sanders&5.8&a\\
%		       &2005 February 20 & XMM & 0205510401&Sanders&4.8&b, bad pn\\
                 F15462$-$0450  & 2009 Apr 23 & No  &  496   &   260$^{+17.1}_{-16.1}$&236$^{+16.4}_{-15.4}$& 0.05$^{+0.05}_{-0.04}$&0.78$^{+0.09}_{-0.09}$&0.79$^{+0.10}_{-0.09}$&7.02&52.70&1.74&13.05\\
                 F16090$-$0139  & 2003 Feb 10 & Yes&27   & 10$^{+4.3}_{-3.1}$&17$^{+4.2}_{-4.1}$&--0.41$^{+0.23}_{-0.20}$&1.57$^{+0.53}_{-0.45}$&0.15$^{+0.33}_{...}$&0.82&2.34&0.38&1.09\\
%                      NGC 6240 & 2000 September 22 & XMM & 0101640101 & Aschenbach&11.3&a; Boller et al. 2003\\ 
%		      & 2001 July 29  & CXO &    7002061590  &Predehl  &    37.1   &    Komossa et al. 2003 \\
%		      & 2002 March 12 & XMM & 0101640601 & Aschenbach & 5.8&b; Boller et al. 2003\\
%		      & 2003 March 14 & XMM & 014720201 & Netzer & 3.4&c; Netzer et al. 2005\\
%		      & 2003 March 18 & XMM & 0147420301 & Netzer & 0.0&d no data (flares)\\
%		      & 2003 August 13 & XMM & 0147420401 & Netzer & 7.8&e\\
%		      & 2003 August 21 & XMM & 0147420501 & Netzer & 3.4&f\\
%		      & 2003 August 29 & XMM & 0147420601&Netzer&1.6&g\\
                 F17208$-$0014  & 2001 Oct 25  & Yes &  478  &155$^{+13.5}_{-12.4}$& 323$^{+19.0}_{-18.0}$ &--0.35$^{+0.05}_{-0.05}$&1.49$^{+0.10}_{-0.11}$&0.21$^{+0.06}_{-0.06}$&2.12&5.31&0.09&0.22  \\
		 & 2002 Feb 19& \nodata & 245  &82$^{+10.1}_{-9.0}$  & 163$^{+13.8}_{-12.8}$&--0.33$^{+0.07}_{-0.07}$&1.55$^{+0.13}_{-0.13}$&0.17$^{+0.06}_{-0.06}$&3.18&7.29&0.13&0.31\\
		 & 2003 May 7 & Yes &92 &30$^{+6.5}_{-5.5}$  &62$^{+8.9}_{-7.9}$  &--0.35$^{+0.13}_{-0.11}$&1.43$^{+0.27}_{-0.23}$&0.23$^{+0.18}_{...}$&3.52&8.49&0.15&0.36\\
               F21208$-$0519: N  & 2009 Mar 31& No &  14&3$^{+2.9}_{-1.6}$ &   11$^{+4.4}_{-3.3}$  &--0.57$^{+0.43}_{-0.30}$&2.00$^{+1.20}_{-0.95}$&$<$0.45&0.33&0.38&0.14&0.17  \\
               F21208$-$0519: S  & 2009 Mar 31& No  &  6 &1$^{+2.3}_{-0.8}$  &   5$^{+3.4}_{-2.2}$  &--0.67$^{+0.82}_{-0.47}$&2.3$^{+\infty}_{-1.8}$&$<$1.00&0.17&0.12&0.07&0.05  \\
                 F21329$-$2346  & 2009 Jun 21 & No  & 27  &9$^{+4.1}_{-2.9}$ &   18$^{+5.3}_{-4.2}$   & --0.33$^{+0.26}_{-0.20}$&1.40$^{+0.44}_{-0.50}$&0.20$^{+0.36}_{-0.16}$&0.51&1.47&0.20&0.59 \\
                 F22491$-$1808  & 2001 May 24 &\nodata  & 174  & 34$^{+6.9}_{-5.8}$  & 140$^{+12.9}_{-11.8}$&--0.61$^{+0.10}_{-0.09}$&1.96$^{+0.26}_{-0.23}$&\nodata&1.16& 1.43&0.17&0.21\\
		 &2007 Jul 13&Yes&41&5$^{+3.4}_{-2.2}$&36$^{+7.1}_{-6.0}$&--0.76$^{+0.15}_{-0.10}$&2.50$^{+0.60}_{-0.61}$&\nodata&1.13&0.62&0.17&0.09\\
                 F23234$+$0946  & 2009 Aug 15 & Yes  &  39  & 1$^{+2.3}_{-0.8}$  &38$^{+7.2}_{-6.1}$  & --0.95$^{+0.27}_{-0.05}$&4.0$^{+\infty}_{-2.0}$&\nodata&1.09&0.08&0.46&0.03\\
\enddata

\tablecomments{$^\dag$ We arbitrarily consider a source ``weak'' when its count rate is $\lesssim$ 0.01 and 0.05 counts per second when observed with \textit{Chandra} and \textit{XMM-Newton}, respectively.
Col.(1): Galaxy name.  Coordinate-based names beginning with "F" are sources in the IRAS Faint Source Catalog.  Col.(2): Observation start date.  Col.(3): Whether the source is extended when compared with the telescope PSF.  The symbol ``\nodata'' denotes \textit{XMM-Newton} observations where radial profiles were not created; all these observations are assumed to be unresolved due to the large PSF of the telescope relative to \textit{Chandra}.   Col.(4): Total counts in the 0.5-8.0~keV band.  Col.(5): Total counts in the 0.5--2.0~keV band.  Col.(6): Total counts in the 2.0--8.0~keV band.  Col.(7): The hardness ratio.  Col.(8):  The estimated $\Gamma$ based on the hardness ratio and assuming Galactic absorption.  Col.(9):  The estimated total absorption assuming $\Gamma = 1.7$ in units of 10$^{22}$ cm$^{-2}$.  Col.(10):  The estimated observed 0.5--2.0~keV flux assuming the estimated $\Gamma$ and Galactic absorption in units of 10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.  Col.(11):  The estimated observed 2.0--10.0~keV flux assuming the estimated $\Gamma$ and Galactic absorption in units of 10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.  Col. (12): Derived 0.5--2~keV luminosity from Col. (10) in units of 10$^{42}$ erg s$^{-1}$.  Col. (13): Derived 2--10~keV luminosity from Col. (11) in units of 10$^{42}$ erg s$^{-1}$.
}
\label{tab:hr}
\end{deluxetable}

\begin{deluxetable}{clcccccccccccccccc}
\tablecolumns{18}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecaption{Best-fit Parameters for ULIRG Spectra with $>$ 100 Counts}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Date} &\colhead{Model}& \colhead{$kT$} & \colhead{$\Gamma$} & \colhead{$N_{\rm H, source 1}$} & \colhead{$f_{\rm cover 1}$}&\colhead{$N_{\rm H, source 2}$}&\colhead{$f_{\rm cover 2}$} & \colhead{$E_{\rm line}$}&\colhead{$\sigma$}&\colhead{EW}&\colhead{Stat}&\colhead{d.o.f}&\colhead{$F_{\rm 0.5-2 keV}$}&\colhead{$F_{\rm 2-10 keV}$}&\colhead{$L_{\rm 0.5-2 keV}^{corr}$}&\colhead{$L_{\rm 2-10 keV}^{corr}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)}& \colhead{(15)} & \colhead{(16)} & \colhead{(17)} &\colhead{(18)}}
\startdata
\cutinhead{Cash Statistics (unbinned spectra with $<$ 1000 counts)}
%%                 F00091$-$0738  & 2008 November 1  & CXO  &  70188510342  &   Veilleux &     15.2& 6 cts\\
          F00188$-$0856  %% & 2003 September 4  & CXO  &    7007814102 &   Wilson  & 9.8 & Teng et al. 2005\\
                 & 2004 Dec 20 & A  &  \nodata& 1.76$^{+0.33}_{-0.29}$  & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&716.0&1940&0.42$^{+0.16}_{-0.18}$&0.77$^{+0.53}_{-0.63}$&0.20&0.33\\
%%              F00456$-$2904:SW  & 2009 May 22 & CXO &  70188610343 &   Veilleux&    15.1 & 43 cts \\
%%                 F01004$-$2237  & 2003 August 3  & CXO &  7007824103&      Wilson  & 9.4&     Teng et al. 2005\\
%%              F01166$-$0844:SE  & 2008 October 31& CXO&  70188710344 &   Veilleux&    15.8&    undetected\\
%%                  PG0157$+$001  & 2000 July 29  & XMM  &   0101640201&  Aschenbach & 4.5 &   multiple refs \\
%%                  & 2003 August 23  & CXO  &   7007834104&   Wilson &10.6 &  Teng et al. 2005 \\
%%                 F02021$-$2103  & 2009 July 16& CXO& 70188810345    &Veilleux&      15.1&39 cts. \\
%%              IRAS03521$+$0028  & 2002 December 25  & CXO&    7007844105&   Wilson &     7.2 & Teng et al. 2005\\
                 F04103$-$2838\tablenotemark{a}  %%& 2003 April 28 & CXO&   7007854106 &   Wilson&10.0& Teng et al. 2005 \\
                  & 2006 Feb 13& C&   0.10$^{+0.03}_{-0.08}$ &1.36$^{+0.97}_{-0.44}$& 0.19$^{+0.33}_{-0.19}$&\nodata&\nodata&\nodata&6.43$^{+0.26}_{-0.26}$&0.26$^{+0.24}_{-0.26}$&1.62$^{+1.58}_{-1.12}$&848.1&1953&2.17$^{+0.87}_{-0.87}$&4.56$^{+2.04}_{-0.97}$&0.64&1.35 \\
                 F05024$-$1941  & 2007 Feb 8 &D&  \nodata&  1.94$^{+0.56}_{-0.47}$&32.9$^{+243.9}_{-29.5}$&0.86$^{+0.09}_{-0.40}$&\nodata&\nodata&\nodata&\nodata&\nodata&646.5&1938& 0.50$^{+0.38}_{-0.50}$& 2.28$^{+2.10}_{-2.28}$&4.45&5.62  \\
%%                 F05189$-$2524  & 2001 March 17 & XMM&   0085640101&  Heckman &6.3& Imanishi 2004\\
%%                 & 2001 October 30 & CXO &   6001682034&  Heckman &19.3&  Ptak et al. 2003\\
%%                 & 2002 January 30 & CXO &   6001683432&  Heckman &14.7&  Ptak et al. 2003\\
                 F07598$+$6508  %%& 2000 March 21& CXO&  700121816  &    Green&1.5 & undetected \\
                 & 2001 Oct 25& D&  \nodata&  2.95$^{+0.27}_{-0.23}$& 52.2$^{+44.8}_{-19.6}$&0.95$^{+0.05}_{-0.15}$&\nodata&\nodata&\nodata&\nodata&\nodata&655.6&1938&2.02$^{+6.61}_{-2.02}$&2.50$^{+2.98}_{-2.50}$&29.17&8.40 \\
%%                 F08572$+$3915  & 2004 April 13& XMM&   0200630101& Imanishi &13.3  & undetected\\
%%                & 2006 January 26& CXO&   7012806862& Komossa&14.3& Teng et al. 2009\\
%%                 F09039$+$0503  & 2008 December 31& CXO  &   70188910346 &   Veilleux&16.2 & 34 cts \\
%%                      UGC 5101  & 2001 May 28 & CXO &   6001672033&Heckman&48.7&Ptak et al. 2003 \\
%%		       & 2001 November 12 & XMM &    0085640201&Heckman&24.0&  \\
%%                 F09539$+$0857  & 2004 January 6& CXO&   7008894806&      Vignali  &5.2& undetected\\
               F10190$+$1322  %%& 2003 January 31& CXO&   7007864107&Wilson   &     9.4& Teng et al. 2005 \\
               & 2003 May 5& A& \nodata&1.78$^{+0.62}_{-0.31}$   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&661.5&1940&0.62$^{+0.30}_{-0.34}$&1.11$^{+1.20}_{-1.18}$&0.10&0.16     \\
                 F10565$+$2448  & 2003 Oct 23 & C& 0.68$^{+0.17}_{-0.12}$&2.14$^{+0.66}_{-0.53}$&0.30$^{+0.57}_{-0.21}$&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&352.3&507& 3.19$^{+1.00}_{-2.06}$&3.72$^{+2.07}_{-4.18}$&0.23&0.17    \\
                 & 2003 Jun 17& C& 0.68$^{+0.14}_{-0.07}$&1.41$^{+0.25}_{-0.23}$&0.03$^{+0.04}_{-0.03}$&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1118.9&1937&3.49$^{+0.67}_{-0.73}$&6.72$^{+1.69}_{-2.78}$&0.17&0.37     \\
%%                 F11095$-$0238  & 2009 April 9  & CXO &  70189010347  &   Veilleux&     15.5 & 48 cts \\
%%                 F11119$+$3257  & 2002 June 30 & CXO &   7005763137 &   Anabuki &15.2      & \\
%%               F11223$-$1244  & 2006 June 8  & XMM&   0405950101& Terashima  &    0.0  & no data (flares) \\
%%                 F12072$-$0444  & 2003 February 1 & CXO&  7007884109  &   Wilson&    9.2   & Teng et al. 2005\\
                 F12112$+$0305  & 2001 Dec 30& B &  0.11$^{+0.07}_{-0.03}$&  \nodata & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&581.9&1940&0.10$^{+0.20}_{-0.10}$&0.00$^{+1.19}_{...}$&0.01&0.00\\
%%                 & 2003 April 15  & CXO &  7007894110  &   Wilson  &    10.0  & Teng et al. 2005\\
%%                        3C 273  & 2000 June 14 & XMM&  0126700301 &    Jansen&44.7   & b \\
%%			& 2000 June 17 & XMM&  0126700801&    Jansen&36.0       &  c\\
%%			& 2001 June 13 & XMM&  0136550101 &    Jansen&62.0       &  d\\
%%			& 2003 July 7 & XMM&  0159960101 &    Pollock&40.6       & f \\
%%			& 2004 June 30& XMM&  0136550801 &    Jansen&11.7       &  e\\
 %%                       & 2007 January 12 & XMM&  0414190101  &    Parmar&47.9       &set a  \\
%%                       Mrk 231  & 2000 October 19 & CXO &   7003891031&   Garmire&36.0 & a \\
%%		       & 2001 June 7 & XMM &   0081340201&   Franceschini&17.2&      Franceschini et al. 2003 \\
%%		      & 2003 February 3& CXO &   7007074028&   Gallagher&41.0& b \\
%%		       & 2003 February 11& CXO &   7007084029&   Gallagher&49.5& c \\
%%		       & 2003 February 20& CXO &   7007094030&   Gallagher&32.2& d \\
%%                 F13218$+$0552  & 2004 July 11& XMM &   0200660301&      Matt &5.1       &\\
%%                       Mrk 273  & 2000 April 19& CXO&   700114809 &    Xia&     41.0& Teng et al. 2009 \\
%%                      & 2002 May 7  & XMM&   0101640401 &    Aschenbach&     18.0& Teng et al. 2009 \\
%%                 F13451$+$1232  & 2000 February 24& CXO  &   700141836&  Ward  &     19.7 & Imanishi 2004\\
                 F14348$-$1447  & 2002 Jul 29  & A  &   \nodata&   1.97$^{+0.45}_{-0.29}$   & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&521.2&1940&1.62$^{+0.78}_{-0.82}$&2.48$^{+2.30}_{-2.27}$&0.35&0.43\\
%%		 & 2006 March 12& CXO &    7012796861&   Komossa&     14.8 & RBGS\\
%%                 F15130$-$1958  & 2003 June 2& CXO&  7007904111  &    Wilson&9.8 & Teng et al. 2005\\
                 F15250$+$3608  & 2002 Feb 22&D\tablenotemark{b}& 0.53$^{+0.12}_{-0.18}$ &  2.56$^{+0.85}_{-0.43}$&132.3$^{+202.0}_{-76.8}$&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&613.2&1936&1.54$^{+0.42}_{-0.48}$&3.54$^{+3.02}_{-3.38}$&11.31&5.65\\
%%		 & 2003 August 27&CXO& 7007914112&   Wilson&9.2&   Teng et al. 2005\\ 
                       Arp 220  & 2000 Jun 24  & C&    0.65$^{+0.05}_{-0.05}$&1.82$^{+0.19}_{-0.19}$    &125.2$^{+25.2}_{-29.5}$&0.98$^{+0.01}_{-0.04}$&\nodata&\nodata&1.83(f)&0.0(f)&0.05$^{+0.22}_{-0.05}$&605.4&505&6.31$^{+1.59}_{-3.99}$&22.83$^{+10.32}_{-22.83}$&1.69&2.55 \\
		       &2002 Aug 11 & C&0.65$^{+0.12}_{-0.07}$&1.65$^{+0.17}_{-0.15}$&\nodata&\nodata&\nodata&\nodata&6.70(f)&0.0(f)&1.21$^{+1.40}_{-1.21}$&1213.6&1937&7.24$^{+1.09}_{-1.04}$&11.58$^{+3.50}_{-3.46}$&0.06&0.08\\
		       &2003 Jan 15&C&0.63$^{+0.08}_{-0.18}$&1.25$^{+0.19}_{-0.23}$&\nodata&\nodata&\nodata&\nodata&6.70(f)&0.0(f)&0.81$^{+1.26}_{-0.81}$&1019.7&1937&6.51$^{+1.16}_{-1.23}$&21.18$^{+4.57}_{-10.03}$&0.05&0.12\\
		       & 2005 Jan 14 & C & 0.62$^{+0.08}_{-0.12}$&1.45$^{+0.39}_{-0.50}$&78.1$^{+136.5}_{-63.0}$&0.88$^{+0.10}_{-0.36}$&\nodata&\nodata&\nodata&\nodata&\nodata&849.7&1936&6.16$^{+1.94}_{-3.46}$&15.76$^{+8.13}_{-15.74}$&0.22&0.50\\
		       &2005 Feb 20 & C & 0.59$^{+0.11}_{-0.24}$&1.24$^{+0.54}_{-0.36}$&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&585.7&1248&7.72$^{+2.21}_{-2.26}$&17.03$^{+10.89}_{-17.03}$&0.06&0.12\\
%%		       & 2005 February 27 & XMM & 0205510501&Sanders&0.0&c; no data (flares)\\
                 F15462$-$0450  & 2009 Apr 23 & D &  \nodata &  1.55$^{+0.38}_{-0.37}$&1.30$^{+0.78}_{-0.66}$&0.79$^{+0.10}_{-0.20}$&\nodata&\nodata&\nodata&\nodata&\nodata&479.6&508&6.19$^{+1.42}_{-6.19}$&41.06$^{+9.55}_{-41.28}$&4.92&11.17\\
                 F17208$-$0014  & 2001 Oct 25  & C &  0.74$^{+0.14}_{-0.16}$  &2.44$^{+1.63}_{-0.88}$  &0.43$^{+0.83}_{-0.30}$&\nodata&\nodata&\nodata&1.83(f)&0.0(f)&0.07$^{+0.35}_{-0.07}$&484.5&506&1.53$^{+0.77}_{-1.40}$& 1.59$^{+1.73}_{-1.59}$&0.16&0.07\\
		 & 2002 Feb 19& C &  0.67$^{+0.16}_{-0.13}$  & 0.60$^{+0.56}_{-0.53}$ &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&863.1&1938&1.82$^{+0.68}_{-0.73}$&7.98$^{+4.53}_{-7.63}$&0.11&0.35 \\
%%		 & 2003 May 7 & CXO &   7007934114 &Wilson  &8.6  &Teng et al. 2005 \\
%%               F21208$-$0519  & 2009 March 31& CXO  &  70189210349  &Veilleux  &    15.1  &both nuclei detected  \\
%%                 F21329$-$2346  & 2009 June 21 & CXO  &  70189310350  &Veilleux  &   15.2   & 27 cts. \\
                 F22491$-$1808  & 2001 May 24 &C  & 0.71$^{+0.17}_{-0.16}$  & 2.20$^{+0.42}_{-0.38}$  & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&633.4&1938&1.17$^{+0.35}_{-0.33}$&0.69$^{+1.23}_{-0.69}$&0.19&0.10\\
%%		 &2007 July 13&CXO&7014857821&Sanders&14.4&RBGS\\
%%                 F23234$+$0946  & 2009 August 14 & CXO  &  70189410351  & Veilleux  &  15  & scheduled\\
\cutinhead{$\chi ^2$ Statistics (spectra binned to at least 15 counts bin$^{-1}$)}
                  PG0157$+$001  & 2000 Jul 29  & E  &  2.66$^{+1.02}_{-0.66}$& 2.54$^{+0.09}_{-0.09}$  & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&136.4&148&101.69$^{+8.81}_{-8.09}$&96.74$^{+27.06}_{-42.53}$&83.20&67.00 \\
                  & 2003 Aug 23  & C  &  0.3$^{+0.1}_{-0.1}$&  2.1$^{+0.1}_{-0.1}$ & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&138.2&130& 150.16$^{+14.24}_{-25.06}$&134.76$^{+12.14}_{-11.96}$&99.99&72.99\\
                 F05189$-$2524  & 2001 Mar 17 & D&   0.08$^{+0.01}_{-0.01}$& 2.23$^{+0.06}_{-0.07}$ & 7.83$^{+0.53}_{-0.51}$&0.98$^{+0.01}_{-0.00}$&\nodata&\nodata&\nodata&\nodata&\nodata&164.1&165&12.19$^{+1.96}_{-2.65}$&302.82$^{+25.68}_{-86.72}$&28.06&23.04\\
                 & 2001 Oct 30 & D & 0.20$^{+0.04}_{-0.02}$& 1.49$^{+0.10}_{-0.22}$ & 6.67$^{+0.70}_{-0.75}$&0.96$^{+0.30}_{-0.33}$&\nodata&\nodata&\nodata&\nodata&\nodata&131.8&118&9.46$^{+2.02}_{-2.63}$&256.44$^{+66.96}_{-109.44}$&6.41&15.85\\
                 & 2002 Jan 30 & D &0.21$^{+0.04}_{-0.03}$&  1.41$^{+0.14}_{-0.22}$ & 5.81$^{+0.68}_{-0.88}$&0.97$^{+0.01}_{-0.01}$&\nodata&\nodata&\nodata&\nodata&\nodata&114.6&108&9.49$^{+1.67}_{-4.30}$&336.91$^{+46.49}_{-277.88}$&7.23&19.96\\
                      UGC 5101& 2001 May 28 & D&  0.70$^{+0.15}_{-0.12}$&1.27$^{+0.58}_{-0.35}$&0.17$^{+0.50}_{-0.15}$&1.00(f)&137.65$^{+46.41}_{-37.51}$&0.96$^{+0.01}_{-0.10}$&\nodata\tablenotemark{d}&\nodata&\nodata&28.6&24&2.04$^{+4.95}_{-0.74}$&16.78$^{+27.97}_{-16.77}$&1.85&6.45 \\
		       & 2001 Nov 12 & D&  0.85$^{+0.39}_{-0.21}$&1.81$^{+0.40}_{-0.40}$&0.19$^{+0.16}_{-0.09}$&1.00(f)&78.23$^{+32.32}_{-23.67}$&0.97$^{+0.02}_{-0.05}$&\nodata\tablenotemark{d}&\nodata&\nodata&38.2&45&2.28$^{+2.91}_{-1.99}$&19.45$^{+13.50}_{-19.43}$&3.06&4.75  \\
                 F11119$+$3257  & 2002 Jun 30 & D\tablenotemark{b}&  \nodata &  1.97$^{+0.17}_{-0.16}$ & 1.71$^{+0.20}_{-0.19}$&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&97.1&106&26.41$^{+4.29}_{-7.99}$&155.91$^{+17.49}_{-39.71}$&143.92&173.32\\
                        3C 273  & 2000 Jun 14 & E\tablenotemark{d}&  0.94$^{+0.05}_{-0.05}$ & 2.07$^{+0.01}_{-0.01}$  & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1587.5&1571&4.30$^{+0.02}_{-0.02} \times 10^3$&8.08$^{+0.15}_{-0.14} \times 10^3$&3.10$\times 10^3$&5.52$\times 10^3$ \\
			&&&2.94$^{+0.15}_{-0.14}$\\
			& 2000 Jun 17 & E& 0.08$^{+0.002}_{-0.002}$ & 1.81$^{+0.01}_{-0.01}$& \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1600.6&1481&1.00$^{+0.01}_{-0.01} \times 10^3$&7.72$^{+0.09}_{-0.10} \times 10^3$&2.89$\times 10^3$&5.27$\times 10^3$\\
			&&&2.65$^{+0.11}_{-0.10}$\\
			& 2001 Jun 13 & E\tablenotemark{d}& 0.89$^{+0.02}_{-0.01}$ & 2.28$^{+0.01}_{-0.01}$ &  \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1922.4&1725&5.39$^{+0.02}_{-0.02} \times 10^3$&9.66$^{+0.10}_{-0.12} \times 10^3$&3.90$\times 10^3$&6.60$\times 10^3$\\
			&&&2.93$^{+0.05}_{-0.04}$\\
			& 2003 Jul 7 & E&  0.79$^{+0.04}_{-0.03}$ &  2.08$^{+0.01}_{-0.01}$      &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1701.2&1589&6.38$^{+0.03}_{-0.02} \times 10^3$&9.79$^{+0.13}_{-0.13} \times 10^3$&4.60$\times 10^3$&6.69$\times 10^3$ \\
			&&&2.91$^{+0.13}_{-0.11}$\\
			& 2004 Jun 30& E&  0.82$^{+0.07}_{-0.06}$ & 2.13$^{+0.02}_{-0.02}$       & \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&978.7&943&4.01$^{+0.03}_{-0.04} \times 10^3$&6.80$^{+0.21}_{-0.24} \times 10^3$&2.89$\times 10^3$&4.65$\times 10^3$\\
			&&&2.84$^{+0.24}_{-0.18}$\\
                        & 2007 Jan 12 & E\tablenotemark{d}& 0.93$^{+0.04}_{-0.04}$  & 1.96$^{+0.02}_{-0.01}$       &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&1843.7&1708&4.87$^{+0.03}_{-0.03} \times 10^3$&1.27$^{+0.03}_{-0.02} \times 10^4$&3.50$\times 10^3$&8.73$\times 10^3$  \\
			&&&3.32$^{+0.01}_{-0.01}$\\
                       Mrk 231  & 2000 Oct 19 & D &   0.69$^{+0.20}_{-0.11}$&  1.78$^{+0.46}_{-0.23}$&3.03$^{+1.61}_{-0.99}$ & 0.76$^{+0.12}_{-0.17}$&45.10$^{+60.34}_{-21.31}$&0.77$^{+0.11}_{-0.15}$&\nodata&\nodata&\nodata&87.7&89&8.74$^{+1.25}_{-7.67}$&68.17$^{+26.19}_{-67.14}$&4.95&7.88 \\
		       & 2001 Jun 7 & D &   0.49$^{+0.11}_{-0.08}$& 1.44$^{+0.07}_{-0.04}$& 8.34$^{+1.89}_{-1.71}$&0.76$^{+0.03}_{-0.04}$&\nodata&\nodata&6.43$^{+0.14}_{-0.13}$&0.21$^{+0.14}_{-0.10}$&0.40$^{+1.15}_{-0.40}$&139.4&133&10.22$^{+1.09}_{-3.57}$&63.50$^{+19.07}_{-33.93}$&1.39&3.54 \\
		      & 2003 Feb 3& D & 0.80$^{+0.10}_{-0.09}$& 1.87$^{+0.40}_{-0.20}$& 3.75$^{+1.09}_{-1.17}$&0.80$^{+0.10}_{-0.11}$&30.87$^{+25.77}_{-12.45}$&0.70$^{+0.10}_{-0.12}$&\nodata&\nodata&\nodata&82.1&91&9.08$^{+1.62}_{-6.89}$&61.54$^{+16.25}_{-61.45}$&4.25&5.82 \\
\\
\\
		       & 2003 Feb 11& D & 0.65$^{+0.05}_{-0.05}$&1.16$^{+0.19}_{-0.16}$& 8.03$^{+3.14}_{-2.32}$&0.75$^{+0.12}_{-0.14}$&\nodata \tablenotemark{d}&\nodata& \nodata&\nodata&\nodata&101.3&95&8.62$^{+1.05}_{-4.38}$&66.15$^{+23.75}_{-66.04}$&1.00&3.56\\
		       & 2003 Feb 20& B &  0.66$^{+0.05}_{-0.05}$& 0.25$^{+0.07}_{-0.09}$&\nodata \tablenotemark{e}&\nodata &\nodata \tablenotemark{d}&\nodata&\nodata&\nodata&\nodata&76.31&79&8.15$^{+0.91}_{-1.07}$&80.22$^{+10.34}_{-13.06}$&0.35&3.31\\
                       Mrk 273  & 2000 Apr 19& D&  0.86$^{+0.11}_{-0.07}$&1.63$^{+0.16}_{-0.18}$ & 41.29$^{+6.03}_{-5.37}$& \nodata&\nodata&\nodata&6.31$^{+0.03}_{-0.03}$&0.00$^{+0.06}_{-0.00}$&0.23$^{+0.62}_{-0.00}$&67.3&85&7.08$^{+0.76}_{-0.77}$&82.12$^{+18.78}_{-50.32}$&5.28&10.73 \\
                       & 2002 May 7  & D&  0.70$^{+0.07}_{-0.05}$ & 1.86$^{+0.13}_{-0.11}$&59.32$^{+15.54}_{-11.54}$&\nodata&\nodata&\nodata&6.49$^{+0.15}_{-0.16}$&0.25$^{+0.20}_{-0.11}$&0.67$^{+4.44}_{-0.67}$&115.4&89&9.07$^{1.00}_{-1.12}$&37.20$^{+10.53}_{-22.75}$&4.29&6.44 \\
                 F13451$+$1232  & 2000 Feb 24& D  &   \nodata&  1.55$^{+0.12}_{-0.14}$   & 3.95$^{+0.53}_{-0.49}$&0.97$^{+0.01}_{-0.01}$&\nodata&\nodata&\nodata&\nodata&\nodata&53.4&60&4.06$^{+0.99}_{-3.25}$&102.40$^{+17.80}_{-72.00}$&21.56&49.05\\
                      NGC 6240 & 2000 Sep 22 & D & 0.76$^{+0.04}_{-0.12}$ & 2.14$^{+0.13}_{-0.12}$&0.19$^{+0.03}_{-0.03}$&1.00(f)&160.66$^{+14.32}_{-12.71}$&0.98$^{+0.01}_{-0.01}$&1.83(f)&0.00(f)&0.06$^{+0.05}_{-0.04}$&365.8&333&62.64$^{+2.70}_{-5.98}$&188.90$^{+11.70}_{-36.30}$&60.70&59.78\\ 
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.28$^{+0.18}_{-0.28}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.11$^{+0.12}_{-0.11}$&&&&&& \\
		      &   &  &   &    & &&&&7.01(f)&0.00(f)&0.00$^{+0.20}_{-0.00}$&&&&&& \\
		      & 2001 Jul 29  & D &    0.86$^{+0.03}_{-0.03}$  &2.03$^{+0.15}_{-0.13}$     & 0.25$^{+0.04}_{-0.04}$&1.00(f)&66.49$^{+33.78}_{-29.56}$&0.81$^{+0.06}_{-0.06}$&1.83(f)&0.00(f)&0.04$^{+0.24}_{-0.04}$&250.9&203&54.98$^{+3.55}_{-36.31}$&165.81$^{+21.39}_{-147.68}$&5.69&6.95 \\
		      &   &  &   &    & &&&&1.94(f)&0.00(f)&0.07$^{+0.53}_{-0.03}$&&&&&& \\
		      &   &  &   &    & &&&&2.40(f)&0.00(f)&0.09$^{+0.91}_{-0.06}$&&&&&& \\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.46$^{+0.47}_{-0.46}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.20$^{+0.31}_{-0.14}$&&&&&& \\
		      &   &  &   &    & &&&&7.01(f)&0.00(f)&0.13$^{+0.85}_{-0.13}$&&&&&& \\
		      & 2002 Mar 12 & D & 0.62$^{+0.06}_{-0.04}$ & 2.04$^{+0.18}_{-0.17}$ &0.20$^{+0.05}_{-0.05}$&1.00(f)&142.69$^{+19.21}_{-17.13}$&0.98$^{+0.01}_{-0.01}$&1.06(f)&0.00(f)&0.05$^{+0.05}_{-0.03}$&219.5&171&56.02$^{+4.20}_{-8.18}$&199.13$^{+15.17}_{-46.33}$&41.04&46.02\\
		      &   &  &   &    & &&&&1.83(f)&0.00(f)&0.04$^{+0.07}_{-0.04}$&&&&&& \\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.17$^{+0.23}_{-0.17}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.09$^{+0.20}_{-0.09}$&&&&&& \\
		      & 2003 Mar 14 & D & 0.82$^{+0.07}_{-0.06}$ & 2.00$^{+0.25}_{-0.21}$ &0.21$^{+0.07}_{-0.06}$&1.00(f)&109.25$^{+34.12}_{-22.24}$&0.94$^{+0.03}_{-0.05}$&1.83(f)&0.00(f)&0.08$^{+0.42}_{-0.08}$&102.6&102&55.38$^{+27.34}_{-35.85}$&190.13$^{+64.47}_{-167.14}$&17.70&21.50\\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.22$^{+0.39}_{-0.22}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.17$^{+0.39}_{-0.17}$&&&&&& \\
		      &   &  &   &    & &&&&7.01(f)&0.00(f)&0.09$^{+0.96}_{-0.09}$&&&&&& \\
		      & 2003 Aug 13 & D & 0.82$^{+0.05}_{-0.05}$ &1.82$^{+0.16}_{-0.15}$ &0.14$^{+0.04}_{-0.03}$&1.00(f)&146.43$^{+21.24}_{-18.38}$&0.96$^{+0.02}_{-0.03}$&1.83(f)&0.00(f)&0.04$^{+0.05}_{-0.04}$&264.1&237&56.34$^{+120.16}_{-6.58}$&205.86$^{+269.44}_{-25.26}$&23.07&37.10\\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.25$^{+0.21}_{-0.25}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.14$^{+0.20}_{-0.14}$&&&&&& \\
		      &   &  &   &    & &&&&7.01(f)&0.00(f)&0.03$^{+0.24}_{-0.03}$&&&&&& \\
		      & 2003 Aug 21 & D & 0.82$^{+0.08}_{-0.09}$ & 1.90$^{+0.22}_{-0.20}$ &0.16$^{+0.05}_{-0.05}$&1.00(f)&201.58$^{+29.52}_{-25.81}$&0.99$^{+0.01}_{-0.02}$&1.83(f)&0.00(f)&0.03$^{+0.19}_{-0.03}$&120.8&111&56.91$^{+5.30}_{-41.70}$&211.91$^{+25.69}_{-96.51}$&67.26&97.67\\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.52$^{+0.38}_{-0.52}$&&&&&& \\
		      &   &  &   &    & &&&&6.67(f)&0.00(f)&0.07$^{+0.47}_{-0.07}$&&&&&& \\
		      & 2003 Aug 29 & D & 0.85$^{+0.15}_{-0.09}$&1.41$^{+0.32}_{-0.31}$&0.07$^{+0.09}_{-0.07}$&1.00(f)&155.52$^{+48.72}_{-27.96}$&0.96$^{+0.01}_{-0.05}$&1.38(f)&0.00(f)&0.08$^{+0.63}_{-0.08}$&36.1&51&58.15$^{+108.45}_{-36.92}$&227.68$^{+342.72}_{-226.37}$&13.50&37.89\\
		      &   &  &   &    & &&&&1.83(f)&0.00(f)&0.12$^{+1.14}_{-0.12}$&&&&&& \\
		      &   &  &   &    & &&&&6.40(f)&0.00(f)&0.20$^{+1367.42}_{-0.20}$&&&&&& \\
\enddata

\tablenotetext{a}{Values taken from \citet{teng08}.  The energy bands in that paper are 0.2--2~keV and 2--10~keV.}
\tablenotetext{b}{The ratio of the normalization parameters between the scattered and direct components is 249 for F15250+3508, 62 for F1119+3257, 24  and 18 for the 2000 and 2002 observation of Mrk~273, respectively.}
\tablenotetext{c}{The addition of an emission line at 6.4~keV does improve the fit, but not statistically significant.}
\tablenotetext{d}{The addition of a red-shifted oxygen edge improves the fit significantly.}%  See notes on individual sources for details.}
\tablenotetext{e}{The addition of this absorption component does improve the fit, but not significantly.}
\tablecomments{
Col.(1): Galaxy name.  Coordinate-based names beginning with "F" are sources in the IRAS Faint Source Catalog.  Col.(2): Observation start date.  Col.(3): Best-fit continuum model, all modified by Galactic absorption: A = single power law, B = MEKAL only, C = MEKAL plus power law, D = scattering model or partial covering model, E = blackbody plus power law.  Col.(4): MEKAL temperature, if applicable, in units of keV.  Col.(5): Spectral index of the power law (or reflection) model.  Col. (6)--(9): Absorption within the source and corresponding covering fraction for the covering fraction absorber model.  The absorption values are in units of $10^{22}$~cm$^{-2}$.  Col.(10): Rest energy of the emission line(s) in units of keV.  Col. (11): Line width(s) of the emssion line(s) in units of keV.  Col. (12): Equivalent width(s) of the emission line(s) in units of keV.  Col. (13)--(14):  Fitting statiscs and degrees of freedom, respectively.  Col. (15)--(16): Observed flux after background subtraction in units of 10$^{-14}$~erg~s$^{-1}$~cm$^{-2}$.  Col. (17)--(18): Nominal absorption corrected luminosities in units of 10$^{42}$~erg~s$^{-1}$. 
}

\label{tab:ulirgfits}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecolumns{13}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{PG QSOs: Tested Universal Spectral Models}
\tablewidth{0pt}
\tablehead{
  \colhead{ID}&\colhead{AGN}&\colhead{SE}&\colhead{$\chi^2_\nu$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}}
\startdata
A&PL &\nodata&8.0\\
B&PL + Abs$\times$PL&\nodata&3.0\\
C&PCF$\times$PL&\nodata&3.4\\
D&PCF$\times$PCF$\times$PL&\nodata&1.8\\
E&PCF$\times$PCF$\times$PL&MEKAL&1.5\\
F&PL&CompTT&2.1\\
G&PL&REFLION (blurred; C06)& 19.9\\
H&PL&PEXRAV& 3.6\\
I&PL&PEXRIV& 3.1\\
J&PL+PEXRAV&zBbody&1.3\\
K&PL+PEXRIV&zBbody&1.2\\
L&C06&zBbody&1.4\\
M&PL+PEXRIV&zBbody+Zedge&1.1\\
\enddata
\tablecomments{
Col.(1): Model identifier.  Col.(2): Spectral models fitting the AGN component: PL = redshifted power law, Abs$\times$PL = absorbed redshifted power law, PCF = partial covering absorber.  Col.(3): Spectral models fitting the soft excess (SE) component: CompTT = Comptonization model, REFLION= blurred ionized reflection model of C06, PEXRAV = neutral reflection, PEXRIV = ionized reflection, ZBbody = redshifted blackbody, Zedge = redshifted absorption edge. (4): Reduced $\chi^2$ from the fits.    
}\label{tab:modstat}
\end{deluxetable}

\begin{deluxetable}{ccc|cc|cccc|cccc}
\tablecolumns{13}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{PG~QSOs: Derived Parameters from Model M}
\tablewidth{0pt}
\tablehead{
\colhead{}&\colhead{}&\colhead{}&\multicolumn{2}{c}{Soft Excess}&\multicolumn{4}{c}{Power Law}&\multicolumn{4}{c}{Reflection}\\
\colhead{Galaxy} & \colhead{$N_H$} &\colhead{$\xi$}&\colhead{$F_{0.5-2}$} &\colhead{$L_{0.5-2}$} &\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}&\colhead{$F_{0.5-2}$} &\colhead{$F_{2-10}$} &\colhead{$L_{0.5-2}$} & \colhead{$L_{2-10}$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{($\times 10^{-14}$)} & \colhead{($\times 10^{42}$)} & \colhead{($\times 10^{-12}$)} & \colhead{($\times 10^{-12}$)} &\colhead{($\times 10^{44}$)} &\colhead{($\times 10^{44}$)} &\colhead{($\times 10^{-14}$)}&\colhead{($\times 10^{-14}$)} & \colhead{($\times 10^{44}$)} & \colhead{($\times 10^{44}$)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &\colhead{(8)} &\colhead{(9)} &\colhead{(10)}&\colhead{(11)} & \colhead{(12)} & \colhead{(13)}}
\startdata
                  PG0050$+$124  &0.02 &0.0&  0.81& 0.07&7.92&5.74&0.71&0.51&0.05&1.05&0.005&0.09\\
                  PG0838$+$770  & 0.78 &103.9& 16.32&7.39&0.74&0.50&0.34&0.22&0.01&0.11&0.006&0.05\\
                  PG0844$+$349  & 0.00&0.0& 128.93  & 12.75&6.15&4.12&0.61&0.41&0.07&1.29&0.007&0.13\\
                  PG0953$+$414  & 0.00&0.0  & 25.62  &41.88 &3.25&2.17&5.32&3.55&0.05&0.86&0.08&1.41\\
                  PG1001$+$054  & 3.03&155.2& 1.39&0.99&0.08&0.05&0.06&0.04&0.01&0.07&0.006&0.05\\
                  PG1004$+$130  & 0.56&12.0 &  1.62&2.81  &0.19&0.13&0.33&0.22&0.01&0.17&0.02&0.30\\
                  PG1116$+$215  & 0.00&0.1 & 43.18  &37.38&3.80&2.54&3.29&2.20&0.05&0.87&0.04&0.75\\
                  PG1126$-$041  & 4.16&1.3  & 3.71 & 0.32&1.40&0.94&0.12&0.08&0.03&0.49&0.002&0.04\\
                  PG1211$+$143  & 0.27&137.9& 179.59 &29.19&3.21&2.15&0.52&0.35&0.15&1.08&0.02&0.18\\
                  PG1229$+$204  & 0.00&0.0& 1.81  &1.73&3.20&2.14&0.31&0.21&0.06&1.11&0.005&0.11\\
                  PG1244$+$026  & 0.00&0.0 & 156.25&8.48&3.68&2.46&0.20&0.13&0.02&0.35&0.001&0.02\\
                  PG1307$+$085  & 0.60&0.0 &30.92  &20.21&1.46&0.98&0.96&0.64&0.05&0.93&0.03&0.61\\
                  PG1309$+$355  & 0.52&78.3&  12.54  &11.94&0.65&0.44&0.62&0.42&0.03&0.28&0.03&0.27\\
                  PG1351$+$640  & 0.00&88.3&  3.87  &0.75&0.56&0.38&0.11&0.07&0.03&0.26&0.005&0.05\\
                  PG1411$+$442  & 610.01&1.8 & 4.29  &0.87&1.83&1.23&0.37&0.25&0.03&0.44&0.005&0.09\\
                  PG1426$+$015  & 0.03&413.5& 40.22  & 7.40&8.58&5.74&1.58&1.06&0.35&1.34&0.06&0.25\\
                  PG1435$-$067  & 0.00&171.2& 9.81&4.09&2.82&1.89&1.17&0.79&0.11&0.76&0.05&0.32\\
                  PG1440$+$356  &0.00&552.6&107.79&16.61&3.39&2.27&0.52&0.35&0.17&0.53&0.03&0.08\\
                  PG1448$+$273  & 0.00&0.0 & 129.83  &13.28&2.97&1.99&0.30&0.20&0.02&0.30&0.002&0.03\\
                  PG1501$+$106  & 0.27&130.5& 483.37  &14.54&13.10&8.76&0.39&0.26&0.63&4.65&0.02&0.14\\
                  PG1613$+$658  & 0.29&4.7  &  103.88&45.59&4.98&3.01&2.18&1.46&0.11&1.79&0.05&0.79\\
                  PG1626$+$554  & 0.29&0.0&  80.88& 37.89&4.49&3.01&2.10&1.41&0.03&0.58&0.01&0.27\\
                  PG2130$+$099  & 0.56&103.5 & 99.01 &9.47&3.28&2.20&0.31&0.21&0.17&1.42&0.02&0.14\\
                 B2 2201$+$31A  & 0.25&0.2 & 90.30&250.63&4.07&2.72&11.30&7.55&0.12&1.96&0.33&5.44\\
                  PG2214$+$139  & 3.80&9.2 & 10.07  &   1.06&3.25&2.17&0.34&0.23&0.10&1.59&0.01&0.17\\
\enddata
\tablecomments{
Col.(1): Galaxy name.  Col.(2): Intrinsic column density in units of 10$^{22}$ cm$^{-2}$.  Col.(3): Ionization parameter from the PEXRIV component in erg cm s$^{-1}$.  Col.(4): Absorption-corrected 0.5--2~keV flux for the blackbody component in units of 10$^{-14}$~erg~s$^{-1}$~cm$^{-2}$.  The 2--10~keV flux of this component is $\sim$10$^3$ smaller, and so is insignificant .  Col.(5): 0.5--2~keV luminosity in units of 10$^{42}$~erg~s$^{-1}$ for the blackbody component.  Col.(6)--(7):  Absorption-corrected 0.5--2~keV and 2--10~keV flux for the power law component in units of 10$^{-12}$~erg~s$^{-1}$~cm$^{-2}$.  Col.(8)--(9): Absorption corrected 0.5--2~keV and 2--10~keV luminosity of the power law component in units of 10$^{44}$~erg~s$^{-1}$.  Col.(10)--(11):  Absorption-corrected 0.5--2~keV and 2--10~keV flux in units of $10^{-12}$~erg~s$^{-1}$~cm$^{-2}$ for the reflected component.  Col.(12)--(13): Absorption-corrected 0.5--2~keV and 2--10~keV luminosity of the reflected component in units of $10^{44}$~erg~s$^{-1}$.
}
\label{tab:pexrivstat}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tablecolumns{10}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Quantifying the Errors in the Hardness Ratio Method}
\tablewidth{0pt}
\tablehead{
\colhead{Exposure} &\colhead{Hard} & \colhead{Soft} & \colhead{HR} &\colhead{$\Gamma$} &\colhead{N$_{H}$}&\colhead{$F_{0.5-2~keV}$}&\colhead{\% error$_{0.5-2~keV}$}&\colhead{$F_{2-10~keV}$}&\colhead{\% error$_{2-10~keV}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}& \colhead{(8)}&\colhead{(9)}&\colhead{(10)}}
\startdata
Input&\nodata&\nodata&\nodata&1.8&\nodata&1.77&\nodata&2.95&\nodata\\
\hline
100&139.6$\pm$11.7&453.2$\pm$21.2&--0.53$\pm$0.05&1.80$^{+0.13}_{-0.12}$&\nodata&1.77&0.0&2.94&--0.3\\
75&104.7$\pm$10.6&339.3$\pm$18.3&--0.53$\pm$0.05&1.80$^{+0.14}_{-0.13}$&\nodata&1.77&0.0&2.94&--0.3\\
50&70.1$\pm$8.1&225.6$\pm$15.3&--0.53$\pm$0.07&1.80$^{+0.17}_{-0.15}$&\nodata&1.76&--0.6&2.93&--0.7\\
25&35.0$\pm$5.9&113.3$\pm$10.6&--0.53$\pm$0.09&1.80$^{+0.25}_{-0.21}$&\nodata&1.77&0.0&2.94&--0.3\\
20&27.9$\pm$5.1&90.1$\pm$9.5&--0.53$\pm$0.10&1.80$^{+0.28}_{-0.24}$&\nodata&1.76&--0.6&2.92&--1.0\\
15&21.0$\pm$4.6&67.8$\pm$8.3&--0.53$\pm$0.12&1.80$^{+0.33}_{-0.27}$&\nodata&1.77&0.0&2.93&--0.7\\
10&14.0$\pm$3.8&45.2$\pm$6.6&--0.53$\pm$0.15&1.80$^{+0.41}_{-0.32}$&\nodata&1.77&0.0&2.93&--0.7\\
5&6.9$\pm$2.8&22.7$\pm$4.9&--0.53$\pm$0.21&1.80$^{+0.65}_{-0.47}$&\nodata&1.77&0.0&2.94&--0.3\\
\hline
15&21.0$\pm$4.6&66.4$\pm$7.8&--0.52$\pm$0.12&1.78$^{+0.31}_{-0.26}$&$1.0 \times 10^{20}$&1.73&--2.3&2.96&0.3\\
15&21.1$\pm$4.5&61.5$\pm$7.7&--0.49$\pm$0.12&1.70$^{+0.31}_{-0.26}$&$5.0 \times 10^{20}$&1.59&--10.2&3.08&4.4\\
15&20.8$\pm$4.7&55.6$\pm$7.6&--0.45$\pm$0.13&1.62$^{+0.31}_{-0.27}$&$1.0 \times 10^{21}$&1.43&--19.2&3.12&5.8\\
15&19.9$\pm$4.4&30.4$\pm$5.5&--0.21$\pm$0.14&1.13$^{+0.27}_{-0.26}$&$5.0 \times 10^{21}$&0.79&--55.4&3.60&22.0\\
15&18.5$\pm$4.3&18.2$\pm$4.4&0.01$\pm$0.17&0.71$^{+0.32}_{-0.28}$&$1.0 \times 10^{22}$&0.49&--72.3&4.24&43.7\\
15&12.2$\pm$3.6&1.68$\pm$1.28&0.76$\pm$0.34&--1.04$^{+0.99}_{-\infty}$&$5.0 \times 10^{22}$&0.05&--97.2&6.30&114.6\\
15&8.3$\pm$3.0&0.2$\pm$0.45&0.94$\pm$0.49&\nodata&$1.0 \times 10^{23}$&\nodata&\nodata&\nodata&\nodata\\
15&1.7$\pm$1.3&0.01$\pm$0.06&1.00$\pm$1.13&\nodata&$5.0 \times 10^{23}$&\nodata&\nodata&\nodata&\nodata\\
15&0.5$\pm$0.7&0.001$\pm$0.03&1.00$\pm$1.93&\nodata&$1.0 \times 10^{24}$&\nodata&\nodata&\nodata&\nodata\\
\enddata

\tablecomments{
Col.(1): Simulated exposure time in ksec.  Col.(2): Average counts in the hard band from 1000 simulations.  Col.(3): Average counts in the soft band from 1000 simulations.  Col.(4): The hardness ratio.  Col.(5): Spectral index derived from the hardness ratio method.  Col.(6): Input column density from within the source in units of cm$^{-2}$.  Col.(7): Observed 0.5--2~keV flux in units of $10^{-14}$ erg s$^{-1}$ cm$^{-2}$ assuming only Galactic absorption.  Col.(8): The percent error of the simulated 0.5--2~keV flux relative to that of the input model.   Col.(9):  Same as (7), but for the 2--10~keV band.  Col.(10):  Same as (8), but for the 2--10~keV band.
}
\label{tab:hrsims}
\end{deluxetable}
